Bayesian Poisson Regression and Tensor Train Decomposition Model for Learning Mortality Pattern Changes during COVID-19 Pandemic

COVID-19 has led to excess deaths around the world, however it remains unclear how the mortality of other causes of death has changed during the pandemic. Aiming at understanding the wider impact of COVID-19 on other death causes, we study Italian data set that consists of monthly mortality counts of different causes from January 2015 to December 2020. Due to the high dimensional nature of the data, we develop a model which combines conventional Poisson regression with tensor train decomposition to explore the lower dimensional residual structure of the data. We take a Bayesian approach, impose priors on model parameters. Posterior inference is performed using an efficient Metropolis-Hastings within Gibbs algorithm. The validity of our approach is tested in simulation studies. Our method not only identifies differential effects of interventions on cause specific mortality rates through the Poisson regression component, but also offers informative interpretations of the relationship between COVID-19 and other causes of death as well as latent classes that underline demographic characteristics, temporal patterns and causes of death respectively.

==> (inline-0) <==
\begin{tabular}{cccccccccccc}
  \toprule
$\lambda^{(1)}_{i,h_1}$ & $h_1=1$ & $h_1=2$ & $h_1=3$ & $h_1=4$ & $h_1=5$ &  & $h_1=1$ & $h_1=2$ & $h_1=3$ & $h_1=4$ & $h_1=5$ \\ 
  \midrule
  $i=1$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2499}\\\textit{\footnotesize{0.2594}}\\(\textit{\footnotesize{0.0940}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7428}\\\textit{\footnotesize{0.8633}}\\(\textit{\footnotesize{0.1430}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7504}\\\textit{\footnotesize{0.5378}}\\(\textit{\footnotesize{0.1631}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1228}\\\textit{\footnotesize{0.2411}}\\(\textit{\footnotesize{0.1024}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.5231}\\\textit{\footnotesize{1.4893}}\\(\textit{\footnotesize{0.1421}})\end{tabular} & $i=11$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1982}\\\textit{\footnotesize{0.2051}}\\(\textit{\footnotesize{0.0470}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0521}\\\textit{\footnotesize{0.0756}}\\(\textit{\footnotesize{0.0311}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1117}\\\textit{\footnotesize{0.1505}}\\(\textit{\footnotesize{0.0534}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5681}\\\textit{\footnotesize{0.5364}}\\(\textit{\footnotesize{0.0659}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0095}\\\textit{\footnotesize{0.0548}}\\(\textit{\footnotesize{0.0243}})\end{tabular} \\ 
  $i=2$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4828}\\\textit{\footnotesize{0.4953}}\\(\textit{\footnotesize{0.0561}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0422}\\\textit{\footnotesize{0.0680}}\\(\textit{\footnotesize{0.0319}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0125}\\\textit{\footnotesize{0.0621}}\\(\textit{\footnotesize{0.0278}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1899}\\\textit{\footnotesize{0.1935}}\\(\textit{\footnotesize{0.0520}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1153}\\\textit{\footnotesize{0.0956}}\\(\textit{\footnotesize{0.0329}})\end{tabular} & $i=12$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0247}\\\textit{\footnotesize{0.0400}}\\(\textit{\footnotesize{0.0189}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1820}\\\textit{\footnotesize{0.1979}}\\(\textit{\footnotesize{0.0391}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0872}\\\textit{\footnotesize{0.0743}}\\(\textit{\footnotesize{0.0329}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2041}\\\textit{\footnotesize{0.1989}}\\(\textit{\footnotesize{0.0496}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1542}\\\textit{\footnotesize{0.1630}}\\(\textit{\footnotesize{0.0407}})\end{tabular} \\ 
  $i=3$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1814}\\\textit{\footnotesize{0.1656}}\\(\textit{\footnotesize{0.0569}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3639}\\\textit{\footnotesize{0.4869}}\\(\textit{\footnotesize{0.0984}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.8121}\\\textit{\footnotesize{0.7108}}\\(\textit{\footnotesize{0.0998}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1475}\\\textit{\footnotesize{0.1304}}\\(\textit{\footnotesize{0.0597}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1404}\\\textit{\footnotesize{0.1893}}\\(\textit{\footnotesize{0.0622}})\end{tabular} & $i=13$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5626}\\\textit{\footnotesize{0.5979}}\\(\textit{\footnotesize{0.0913}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1343}\\\textit{\footnotesize{0.1700}}\\(\textit{\footnotesize{0.0691}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1817}\\\textit{\footnotesize{0.2817}}\\(\textit{\footnotesize{0.0944}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.1993}\\\textit{\footnotesize{1.1819}}\\(\textit{\footnotesize{0.1200}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2786}\\\textit{\footnotesize{0.3102}}\\(\textit{\footnotesize{0.0868}})\end{tabular} \\ 
  $i=4$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.8794}\\\textit{\footnotesize{0.8870}}\\(\textit{\footnotesize{0.0910}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3297}\\\textit{\footnotesize{0.3779}}\\(\textit{\footnotesize{0.0834}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1031}\\\textit{\footnotesize{0.0987}}\\(\textit{\footnotesize{0.0496}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0315}\\\textit{\footnotesize{0.0966}}\\(\textit{\footnotesize{0.0389}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0903}\\\textit{\footnotesize{0.0802}}\\(\textit{\footnotesize{0.0343}})\end{tabular} & $i=14$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6064}\\\textit{\footnotesize{0.6226}}\\(\textit{\footnotesize{0.0834}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0782}\\\textit{\footnotesize{0.1169}}\\(\textit{\footnotesize{0.0506}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1485}\\\textit{\footnotesize{0.1830}}\\(\textit{\footnotesize{0.0625}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3262}\\\textit{\footnotesize{0.3481}}\\(\textit{\footnotesize{0.0772}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2202}\\\textit{\footnotesize{0.2066}}\\(\textit{\footnotesize{0.0606}})\end{tabular} \\ 
  $i=5$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0098}\\\textit{\footnotesize{0.0493}}\\(\textit{\footnotesize{0.0264}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0641}\\\textit{\footnotesize{0.0714}}\\(\textit{\footnotesize{0.0316}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2238}\\\textit{\footnotesize{0.1997}}\\(\textit{\footnotesize{0.0681}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3579}\\\textit{\footnotesize{0.3726}}\\(\textit{\footnotesize{0.0892}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7434}\\\textit{\footnotesize{0.7269}}\\(\textit{\footnotesize{0.0804}})\end{tabular} & $i=15$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0655}\\\textit{\footnotesize{0.0743}}\\(\textit{\footnotesize{0.0293}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2409}\\\textit{\footnotesize{0.2764}}\\(\textit{\footnotesize{0.0565}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2397}\\\textit{\footnotesize{0.1706}}\\(\textit{\footnotesize{0.0630}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0565}\\\textit{\footnotesize{0.0988}}\\(\textit{\footnotesize{0.0405}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4995}\\\textit{\footnotesize{0.4861}}\\(\textit{\footnotesize{0.0606}})\end{tabular} \\ 
  $i=6$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0565}\\\textit{\footnotesize{0.0645}}\\(\textit{\footnotesize{0.0251}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1891}\\\textit{\footnotesize{0.2667}}\\(\textit{\footnotesize{0.0732}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5013}\\\textit{\footnotesize{0.4558}}\\(\textit{\footnotesize{0.0728}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3215}\\\textit{\footnotesize{0.2744}}\\(\textit{\footnotesize{0.0687}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0514}\\\textit{\footnotesize{0.1042}}\\(\textit{\footnotesize{0.0376}})\end{tabular} & $i=16$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2084}\\\textit{\footnotesize{0.2028}}\\(\textit{\footnotesize{0.0601}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0165}\\\textit{\footnotesize{0.1240}}\\(\textit{\footnotesize{0.0835}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.8185}\\\textit{\footnotesize{0.7796}}\\(\textit{\footnotesize{0.1080}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3302}\\\textit{\footnotesize{0.2697}}\\(\textit{\footnotesize{0.0884}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1027}\\\textit{\footnotesize{0.1522}}\\(\textit{\footnotesize{0.0546}})\end{tabular} \\ 
  $i=7$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7599}\\\textit{\footnotesize{0.7897}}\\(\textit{\footnotesize{0.0834}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0972}\\\textit{\footnotesize{0.1186}}\\(\textit{\footnotesize{0.0567}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0843}\\\textit{\footnotesize{0.0994}}\\(\textit{\footnotesize{0.0441}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1474}\\\textit{\footnotesize{0.2371}}\\(\textit{\footnotesize{0.0825}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.0067}\\\textit{\footnotesize{0.9216}}\\(\textit{\footnotesize{0.0904}})\end{tabular} & $i=17$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.8964}\\\textit{\footnotesize{0.9180}}\\(\textit{\footnotesize{0.1053}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2100}\\\textit{\footnotesize{0.2673}}\\(\textit{\footnotesize{0.0828}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2178}\\\textit{\footnotesize{0.2105}}\\(\textit{\footnotesize{0.0650}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0905}\\\textit{\footnotesize{0.1561}}\\(\textit{\footnotesize{0.0616}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1804}\\\textit{\footnotesize{0.1505}}\\(\textit{\footnotesize{0.0525}})\end{tabular} \\ 
  $i=8$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.8106}\\\textit{\footnotesize{0.8290}}\\(\textit{\footnotesize{0.0915}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2725}\\\textit{\footnotesize{0.2718}}\\(\textit{\footnotesize{0.0822}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0027}\\\textit{\footnotesize{0.0388}}\\(\textit{\footnotesize{0.0152}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0330}\\\textit{\footnotesize{0.0714}}\\(\textit{\footnotesize{0.0293}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0225}\\\textit{\footnotesize{0.0324}}\\(\textit{\footnotesize{0.0109}})\end{tabular} & $i=18$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1017}\\\textit{\footnotesize{0.1084}}\\(\textit{\footnotesize{0.0373}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0512}\\\textit{\footnotesize{0.0819}}\\(\textit{\footnotesize{0.0314}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1591}\\\textit{\footnotesize{0.1787}}\\(\textit{\footnotesize{0.0508}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4552}\\\textit{\footnotesize{0.4293}}\\(\textit{\footnotesize{0.0604}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0883}\\\textit{\footnotesize{0.1166}}\\(\textit{\footnotesize{0.0343}})\end{tabular} \\ 
  $i=9$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.0723}\\\textit{\footnotesize{1.1206}}\\(\textit{\footnotesize{0.1554}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0295}\\\textit{\footnotesize{0.1356}}\\(\textit{\footnotesize{0.0739}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.8724}\\\textit{\footnotesize{0.9154}}\\(\textit{\footnotesize{0.1932}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.4174}\\\textit{\footnotesize{1.4608}}\\(\textit{\footnotesize{0.2246}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.5566}\\\textit{\footnotesize{1.5256}}\\(\textit{\footnotesize{0.1836}})\end{tabular} & $i=19$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4859}\\\textit{\footnotesize{0.5073}}\\(\textit{\footnotesize{0.0663}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1011}\\\textit{\footnotesize{0.1583}}\\(\textit{\footnotesize{0.0561}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3093}\\\textit{\footnotesize{0.3363}}\\(\textit{\footnotesize{0.0805}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5595}\\\textit{\footnotesize{0.5516}}\\(\textit{\footnotesize{0.0977}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2867}\\\textit{\footnotesize{0.2929}}\\(\textit{\footnotesize{0.0632}})\end{tabular} \\ 
  $i=10$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2946}\\\textit{\footnotesize{0.2999}}\\(\textit{\footnotesize{0.0528}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1376}\\\textit{\footnotesize{0.2085}}\\(\textit{\footnotesize{0.0559}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4403}\\\textit{\footnotesize{0.4157}}\\(\textit{\footnotesize{0.0595}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2664}\\\textit{\footnotesize{0.2475}}\\(\textit{\footnotesize{0.0632}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0798}\\\textit{\footnotesize{0.1136}}\\(\textit{\footnotesize{0.0453}})\end{tabular} & $i=20$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1186}\\\textit{\footnotesize{0.1430}}\\(\textit{\footnotesize{0.0474}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0476}\\\textit{\footnotesize{0.0660}}\\(\textit{\footnotesize{0.0289}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1438}\\\textit{\footnotesize{0.1379}}\\(\textit{\footnotesize{0.0551}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3574}\\\textit{\footnotesize{0.3716}}\\(\textit{\footnotesize{0.0763}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7527}\\\textit{\footnotesize{0.7311}}\\(\textit{\footnotesize{0.0827}})\end{tabular} \\ 
   \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccccccc}
  \toprule
$\lambda^{(2)}_{1,h_1,h_2}$ & $h_2=1$ & $h_2=2$ & $h_2=3$ & $h_2=4$ & $h_2=5$ & $\lambda^{(2)}_{5,h_1,h_2}$ & $h_2=1$ & $h_2=2$ & $h_2=3$ & $h_2=4$ & $h_2=5$ & $\lambda^{(2)}_{9,h_1,h_2}$ & $h_2=1$ & $h_2=2$ & $h_2=3$ & $h_2=4$ & $h_2=5$ & $\lambda^{(2)}_{13,h_1,h_2}$ & $h_2=1$ & $h_2=2$ & $h_2=3$ & $h_2=4$ & $h_2=5$ & $\lambda^{(2)}_{17,h_1,h_2}$ & $h_2=1$ & $h_2=2$ & $h_2=3$ & $h_2=4$ & $h_2=5$ \\ 
  \midrule
  $h_1=1$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0797}\\\textit{\footnotesize{0.1100}}\\(\textit{\footnotesize{0.0488}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4105}\\\textit{\footnotesize{0.2480}}\\(\textit{\footnotesize{0.1117}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1303}\\\textit{\footnotesize{0.2151}}\\(\textit{\footnotesize{0.1042}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0677}\\\textit{\footnotesize{0.1790}}\\(\textit{\footnotesize{0.0826}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7889}\\\textit{\footnotesize{0.7200}}\\(\textit{\footnotesize{0.1903}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4953}\\\textit{\footnotesize{0.5615}}\\(\textit{\footnotesize{0.1404}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.0245}\\\textit{\footnotesize{0.8780}}\\(\textit{\footnotesize{0.1635}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2047}\\\textit{\footnotesize{0.2431}}\\(\textit{\footnotesize{0.0876}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3998}\\\textit{\footnotesize{0.3610}}\\(\textit{\footnotesize{0.1206}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1027}\\\textit{\footnotesize{0.2562}}\\(\textit{\footnotesize{0.1171}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5946}\\\textit{\footnotesize{0.5148}}\\(\textit{\footnotesize{0.1156}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2287}\\\textit{\footnotesize{0.1773}}\\(\textit{\footnotesize{0.0774}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2538}\\\textit{\footnotesize{0.2530}}\\(\textit{\footnotesize{0.1042}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1797}\\\textit{\footnotesize{0.2467}}\\(\textit{\footnotesize{0.1072}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2330}\\\textit{\footnotesize{0.2255}}\\(\textit{\footnotesize{0.0888}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6392}\\\textit{\footnotesize{0.5293}}\\(\textit{\footnotesize{0.1450}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.0358}\\\textit{\footnotesize{0.9440}}\\(\textit{\footnotesize{0.2261}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2166}\\\textit{\footnotesize{0.2590}}\\(\textit{\footnotesize{0.1078}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2147}\\\textit{\footnotesize{0.3597}}\\(\textit{\footnotesize{0.1479}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7352}\\\textit{\footnotesize{0.8130}}\\(\textit{\footnotesize{0.2035}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.0531}\\\textit{\footnotesize{1.0738}}\\(\textit{\footnotesize{0.1602}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5673}\\\textit{\footnotesize{0.3963}}\\(\textit{\footnotesize{0.1377}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0074}\\\textit{\footnotesize{0.1319}}\\(\textit{\footnotesize{0.0587}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0329}\\\textit{\footnotesize{0.1621}}\\(\textit{\footnotesize{0.0628}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3887}\\\textit{\footnotesize{0.2965}}\\(\textit{\footnotesize{0.1204}})\end{tabular} \\ 
  $h_1=2$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0023}\\\textit{\footnotesize{0.1902}}\\(\textit{\footnotesize{0.0887}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1695}\\\textit{\footnotesize{0.2872}}\\(\textit{\footnotesize{0.1387}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3604}\\\textit{\footnotesize{0.4397}}\\(\textit{\footnotesize{0.1702}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2775}\\\textit{\footnotesize{0.3485}}\\(\textit{\footnotesize{0.1533}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1865}\\\textit{\footnotesize{0.3652}}\\(\textit{\footnotesize{0.1360}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3414}\\\textit{\footnotesize{0.2743}}\\(\textit{\footnotesize{0.1105}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0793}\\\textit{\footnotesize{0.2127}}\\(\textit{\footnotesize{0.0916}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0311}\\\textit{\footnotesize{0.1845}}\\(\textit{\footnotesize{0.0628}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0368}\\\textit{\footnotesize{0.2254}}\\(\textit{\footnotesize{0.0835}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4831}\\\textit{\footnotesize{0.4198}}\\(\textit{\footnotesize{0.1981}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1888}\\\textit{\footnotesize{0.3641}}\\(\textit{\footnotesize{0.1381}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1341}\\\textit{\footnotesize{0.4656}}\\(\textit{\footnotesize{0.2225}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2881}\\\textit{\footnotesize{0.3197}}\\(\textit{\footnotesize{0.1165}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5412}\\\textit{\footnotesize{0.4612}}\\(\textit{\footnotesize{0.1869}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0934}\\\textit{\footnotesize{0.2599}}\\(\textit{\footnotesize{0.0946}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0835}\\\textit{\footnotesize{0.4594}}\\(\textit{\footnotesize{0.2109}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.8022}\\\textit{\footnotesize{0.3897}}\\(\textit{\footnotesize{0.1680}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0578}\\\textit{\footnotesize{0.2384}}\\(\textit{\footnotesize{0.1032}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5010}\\\textit{\footnotesize{0.4358}}\\(\textit{\footnotesize{0.1664}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6139}\\\textit{\footnotesize{0.4166}}\\(\textit{\footnotesize{0.1844}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.9862}\\\textit{\footnotesize{0.7868}}\\(\textit{\footnotesize{0.2264}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4253}\\\textit{\footnotesize{0.3855}}\\(\textit{\footnotesize{0.1390}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1396}\\\textit{\footnotesize{0.3081}}\\(\textit{\footnotesize{0.1198}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3706}\\\textit{\footnotesize{0.3369}}\\(\textit{\footnotesize{0.1349}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3541}\\\textit{\footnotesize{0.5710}}\\(\textit{\footnotesize{0.2231}})\end{tabular} \\ 
  $h_1=3$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5591}\\\textit{\footnotesize{0.5592}}\\(\textit{\footnotesize{0.1986}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2067}\\\textit{\footnotesize{0.3226}}\\(\textit{\footnotesize{0.1156}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6209}\\\textit{\footnotesize{0.6666}}\\(\textit{\footnotesize{0.2391}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5517}\\\textit{\footnotesize{0.4520}}\\(\textit{\footnotesize{0.1814}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1677}\\\textit{\footnotesize{0.5069}}\\(\textit{\footnotesize{0.2079}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1227}\\\textit{\footnotesize{0.2458}}\\(\textit{\footnotesize{0.1062}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1466}\\\textit{\footnotesize{0.2352}}\\(\textit{\footnotesize{0.1013}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1347}\\\textit{\footnotesize{0.1666}}\\(\textit{\footnotesize{0.0598}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0710}\\\textit{\footnotesize{0.1958}}\\(\textit{\footnotesize{0.0862}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5444}\\\textit{\footnotesize{0.3918}}\\(\textit{\footnotesize{0.1346}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1994}\\\textit{\footnotesize{0.3997}}\\(\textit{\footnotesize{0.1511}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.7503}\\\textit{\footnotesize{1.4674}}\\(\textit{\footnotesize{0.2576}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1523}\\\textit{\footnotesize{0.3566}}\\(\textit{\footnotesize{0.1327}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5286}\\\textit{\footnotesize{0.6506}}\\(\textit{\footnotesize{0.2363}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0538}\\\textit{\footnotesize{0.2535}}\\(\textit{\footnotesize{0.1009}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.1690}\\\textit{\footnotesize{1.1939}}\\(\textit{\footnotesize{0.2850}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0101}\\\textit{\footnotesize{0.2267}}\\(\textit{\footnotesize{0.0837}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0046}\\\textit{\footnotesize{0.1511}}\\(\textit{\footnotesize{0.0513}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2853}\\\textit{\footnotesize{0.3055}}\\(\textit{\footnotesize{0.1203}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0249}\\\textit{\footnotesize{0.2092}}\\(\textit{\footnotesize{0.0852}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2542}\\\textit{\footnotesize{0.2880}}\\(\textit{\footnotesize{0.1193}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1720}\\\textit{\footnotesize{0.2858}}\\(\textit{\footnotesize{0.0992}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2782}\\\textit{\footnotesize{0.2801}}\\(\textit{\footnotesize{0.1205}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2978}\\\textit{\footnotesize{0.4104}}\\(\textit{\footnotesize{0.1747}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6842}\\\textit{\footnotesize{0.7238}}\\(\textit{\footnotesize{0.2153}})\end{tabular} \\ 
  $h_1=4$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6189}\\\textit{\footnotesize{0.5389}}\\(\textit{\footnotesize{0.1622}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2364}\\\textit{\footnotesize{0.2091}}\\(\textit{\footnotesize{0.0949}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1666}\\\textit{\footnotesize{0.2376}}\\(\textit{\footnotesize{0.0979}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1070}\\\textit{\footnotesize{0.2534}}\\(\textit{\footnotesize{0.1236}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.8827}\\\textit{\footnotesize{0.8649}}\\(\textit{\footnotesize{0.2575}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6107}\\\textit{\footnotesize{0.6006}}\\(\textit{\footnotesize{0.1626}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.9088}\\\textit{\footnotesize{0.7248}}\\(\textit{\footnotesize{0.2105}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0928}\\\textit{\footnotesize{0.2121}}\\(\textit{\footnotesize{0.1049}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2628}\\\textit{\footnotesize{0.2904}}\\(\textit{\footnotesize{0.1137}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0626}\\\textit{\footnotesize{0.2197}}\\(\textit{\footnotesize{0.0799}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3296}\\\textit{\footnotesize{0.3521}}\\(\textit{\footnotesize{0.1357}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4283}\\\textit{\footnotesize{0.4682}}\\(\textit{\footnotesize{0.1846}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5576}\\\textit{\footnotesize{0.5541}}\\(\textit{\footnotesize{0.1854}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.8202}\\\textit{\footnotesize{0.7684}}\\(\textit{\footnotesize{0.1991}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1152}\\\textit{\footnotesize{0.2813}}\\(\textit{\footnotesize{0.1205}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.4328}\\\textit{\footnotesize{1.5554}}\\(\textit{\footnotesize{0.2518}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.4463}\\\textit{\footnotesize{1.3057}}\\(\textit{\footnotesize{0.2743}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2949}\\\textit{\footnotesize{0.3470}}\\(\textit{\footnotesize{0.1421}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3306}\\\textit{\footnotesize{0.4160}}\\(\textit{\footnotesize{0.1570}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2793}\\\textit{\footnotesize{0.2857}}\\(\textit{\footnotesize{0.1175}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2270}\\\textit{\footnotesize{0.2944}}\\(\textit{\footnotesize{0.1198}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6901}\\\textit{\footnotesize{0.5376}}\\(\textit{\footnotesize{0.1548}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0266}\\\textit{\footnotesize{0.1765}}\\(\textit{\footnotesize{0.0735}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5626}\\\textit{\footnotesize{0.4045}}\\(\textit{\footnotesize{0.1481}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3009}\\\textit{\footnotesize{0.4218}}\\(\textit{\footnotesize{0.1656}})\end{tabular} \\ 
  $h_1=5$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4161}\\\textit{\footnotesize{0.5317}}\\(\textit{\footnotesize{0.1516}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0383}\\\textit{\footnotesize{0.1738}}\\(\textit{\footnotesize{0.0554}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2978}\\\textit{\footnotesize{0.2931}}\\(\textit{\footnotesize{0.1263}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.3384}\\\textit{\footnotesize{1.4089}}\\(\textit{\footnotesize{0.2299}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2038}\\\textit{\footnotesize{0.3825}}\\(\textit{\footnotesize{0.1552}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1779}\\\textit{\footnotesize{0.2188}}\\(\textit{\footnotesize{0.0827}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5038}\\\textit{\footnotesize{0.4956}}\\(\textit{\footnotesize{0.1574}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5298}\\\textit{\footnotesize{0.6027}}\\(\textit{\footnotesize{0.1728}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2453}\\\textit{\footnotesize{0.3244}}\\(\textit{\footnotesize{0.1281}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7504}\\\textit{\footnotesize{0.9995}}\\(\textit{\footnotesize{0.2311}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1335}\\\textit{\footnotesize{0.1913}}\\(\textit{\footnotesize{0.0721}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1763}\\\textit{\footnotesize{0.2447}}\\(\textit{\footnotesize{0.0946}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1354}\\\textit{\footnotesize{0.2228}}\\(\textit{\footnotesize{0.0902}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3890}\\\textit{\footnotesize{0.4420}}\\(\textit{\footnotesize{0.1560}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2151}\\\textit{\footnotesize{0.2435}}\\(\textit{\footnotesize{0.0992}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2204}\\\textit{\footnotesize{0.3097}}\\(\textit{\footnotesize{0.1194}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5542}\\\textit{\footnotesize{0.4521}}\\(\textit{\footnotesize{0.1436}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2129}\\\textit{\footnotesize{0.2354}}\\(\textit{\footnotesize{0.0929}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2910}\\\textit{\footnotesize{0.3310}}\\(\textit{\footnotesize{0.1403}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0240}\\\textit{\footnotesize{0.2037}}\\(\textit{\footnotesize{0.0943}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0691}\\\textit{\footnotesize{0.1471}}\\(\textit{\footnotesize{0.0594}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2059}\\\textit{\footnotesize{0.3013}}\\(\textit{\footnotesize{0.1054}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6287}\\\textit{\footnotesize{0.6792}}\\(\textit{\footnotesize{0.1795}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0267}\\\textit{\footnotesize{0.1762}}\\(\textit{\footnotesize{0.0670}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2534}\\\textit{\footnotesize{0.3874}}\\(\textit{\footnotesize{0.1726}})\end{tabular} \\ 
  $\lambda^{(2)}_{2,h_1,h_2}$ &  &  &  &  &  & $\lambda^{(2)}_{6,h_1,h_2}$ &  &  &  &  &  & $\lambda^{(2)}_{10,h_1,h_2}$ &  &  &  &  &  & $\lambda^{(2)}_{14,h_1,h_2}$ &  &  &  &  &  & $\lambda^{(2)}_{18,h_1,h_2}$ &  &  &  &  &  \\ 
  $h_1=1$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.9319}\\\textit{\footnotesize{0.8287}}\\(\textit{\footnotesize{0.1669}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2189}\\\textit{\footnotesize{0.2215}}\\(\textit{\footnotesize{0.0905}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2541}\\\textit{\footnotesize{0.2365}}\\(\textit{\footnotesize{0.0980}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4092}\\\textit{\footnotesize{0.4475}}\\(\textit{\footnotesize{0.1813}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.5906}\\\textit{\footnotesize{1.7110}}\\(\textit{\footnotesize{0.2320}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4075}\\\textit{\footnotesize{0.3896}}\\(\textit{\footnotesize{0.1158}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1854}\\\textit{\footnotesize{0.1447}}\\(\textit{\footnotesize{0.0644}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2374}\\\textit{\footnotesize{0.2152}}\\(\textit{\footnotesize{0.0919}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0500}\\\textit{\footnotesize{0.2059}}\\(\textit{\footnotesize{0.0886}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2034}\\\textit{\footnotesize{0.2658}}\\(\textit{\footnotesize{0.1131}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7580}\\\textit{\footnotesize{0.7046}}\\(\textit{\footnotesize{0.1253}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2429}\\\textit{\footnotesize{0.2806}}\\(\textit{\footnotesize{0.1103}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5086}\\\textit{\footnotesize{0.5552}}\\(\textit{\footnotesize{0.1753}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5930}\\\textit{\footnotesize{0.5372}}\\(\textit{\footnotesize{0.1680}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4208}\\\textit{\footnotesize{0.5201}}\\(\textit{\footnotesize{0.1947}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1655}\\\textit{\footnotesize{0.2011}}\\(\textit{\footnotesize{0.0753}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3246}\\\textit{\footnotesize{0.2310}}\\(\textit{\footnotesize{0.1005}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2066}\\\textit{\footnotesize{0.2520}}\\(\textit{\footnotesize{0.0987}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0748}\\\textit{\footnotesize{0.1828}}\\(\textit{\footnotesize{0.0776}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5702}\\\textit{\footnotesize{0.5528}}\\(\textit{\footnotesize{0.2067}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5597}\\\textit{\footnotesize{0.4802}}\\(\textit{\footnotesize{0.1238}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1824}\\\textit{\footnotesize{0.2829}}\\(\textit{\footnotesize{0.1165}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7381}\\\textit{\footnotesize{0.8420}}\\(\textit{\footnotesize{0.1993}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1669}\\\textit{\footnotesize{0.1583}}\\(\textit{\footnotesize{0.0561}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5369}\\\textit{\footnotesize{0.5182}}\\(\textit{\footnotesize{0.1811}})\end{tabular} \\ 
  $h_1=2$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0679}\\\textit{\footnotesize{0.2540}}\\(\textit{\footnotesize{0.1046}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6289}\\\textit{\footnotesize{0.4702}}\\(\textit{\footnotesize{0.2187}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1782}\\\textit{\footnotesize{0.4260}}\\(\textit{\footnotesize{0.1737}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0160}\\\textit{\footnotesize{0.3503}}\\(\textit{\footnotesize{0.1762}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1146}\\\textit{\footnotesize{0.3524}}\\(\textit{\footnotesize{0.1464}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.9873}\\\textit{\footnotesize{0.7927}}\\(\textit{\footnotesize{0.2520}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2300}\\\textit{\footnotesize{0.2353}}\\(\textit{\footnotesize{0.0872}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1353}\\\textit{\footnotesize{0.4260}}\\(\textit{\footnotesize{0.1819}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.8357}\\\textit{\footnotesize{0.5288}}\\(\textit{\footnotesize{0.2267}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3765}\\\textit{\footnotesize{0.3984}}\\(\textit{\footnotesize{0.1851}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3058}\\\textit{\footnotesize{0.3520}}\\(\textit{\footnotesize{0.1578}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1734}\\\textit{\footnotesize{0.2102}}\\(\textit{\footnotesize{0.0725}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0734}\\\textit{\footnotesize{0.3007}}\\(\textit{\footnotesize{0.1377}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0286}\\\textit{\footnotesize{0.3231}}\\(\textit{\footnotesize{0.1302}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4218}\\\textit{\footnotesize{0.3333}}\\(\textit{\footnotesize{0.1378}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1766}\\\textit{\footnotesize{0.2845}}\\(\textit{\footnotesize{0.1049}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3546}\\\textit{\footnotesize{0.2848}}\\(\textit{\footnotesize{0.1130}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2947}\\\textit{\footnotesize{0.3467}}\\(\textit{\footnotesize{0.1256}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1471}\\\textit{\footnotesize{0.4064}}\\(\textit{\footnotesize{0.2114}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6335}\\\textit{\footnotesize{0.5351}}\\(\textit{\footnotesize{0.2606}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5668}\\\textit{\footnotesize{0.4435}}\\(\textit{\footnotesize{0.1826}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4077}\\\textit{\footnotesize{0.3968}}\\(\textit{\footnotesize{0.1709}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0120}\\\textit{\footnotesize{0.2855}}\\(\textit{\footnotesize{0.1082}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0028}\\\textit{\footnotesize{0.1912}}\\(\textit{\footnotesize{0.0705}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2128}\\\textit{\footnotesize{0.5490}}\\(\textit{\footnotesize{0.2376}})\end{tabular} \\ 
  $h_1=3$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2926}\\\textit{\footnotesize{0.4065}}\\(\textit{\footnotesize{0.1530}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.9343}\\\textit{\footnotesize{1.0587}}\\(\textit{\footnotesize{0.2395}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6891}\\\textit{\footnotesize{0.6539}}\\(\textit{\footnotesize{0.2308}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4450}\\\textit{\footnotesize{0.3814}}\\(\textit{\footnotesize{0.1817}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0428}\\\textit{\footnotesize{0.4280}}\\(\textit{\footnotesize{0.1927}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3378}\\\textit{\footnotesize{0.3453}}\\(\textit{\footnotesize{0.1623}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0363}\\\textit{\footnotesize{0.2031}}\\(\textit{\footnotesize{0.0718}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7779}\\\textit{\footnotesize{0.6603}}\\(\textit{\footnotesize{0.1910}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0738}\\\textit{\footnotesize{0.3286}}\\(\textit{\footnotesize{0.1413}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0102}\\\textit{\footnotesize{0.3205}}\\(\textit{\footnotesize{0.1375}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2769}\\\textit{\footnotesize{0.3211}}\\(\textit{\footnotesize{0.1513}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2154}\\\textit{\footnotesize{0.3757}}\\(\textit{\footnotesize{0.1811}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3063}\\\textit{\footnotesize{0.3765}}\\(\textit{\footnotesize{0.1335}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7701}\\\textit{\footnotesize{0.6463}}\\(\textit{\footnotesize{0.2301}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0960}\\\textit{\footnotesize{0.3698}}\\(\textit{\footnotesize{0.1644}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1988}\\\textit{\footnotesize{0.2417}}\\(\textit{\footnotesize{0.1023}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3046}\\\textit{\footnotesize{0.3200}}\\(\textit{\footnotesize{0.1251}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3038}\\\textit{\footnotesize{0.5843}}\\(\textit{\footnotesize{0.2199}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.0917}\\\textit{\footnotesize{0.9380}}\\(\textit{\footnotesize{0.2789}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1258}\\\textit{\footnotesize{0.3597}}\\(\textit{\footnotesize{0.1589}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0879}\\\textit{\footnotesize{0.2001}}\\(\textit{\footnotesize{0.0896}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.8780}\\\textit{\footnotesize{0.6589}}\\(\textit{\footnotesize{0.2012}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1606}\\\textit{\footnotesize{0.4320}}\\(\textit{\footnotesize{0.2400}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0566}\\\textit{\footnotesize{0.1993}}\\(\textit{\footnotesize{0.1003}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.1111}\\\textit{\footnotesize{1.0767}}\\(\textit{\footnotesize{0.3193}})\end{tabular} \\ 
  $h_1=4$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7258}\\\textit{\footnotesize{0.7634}}\\(\textit{\footnotesize{0.1934}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7789}\\\textit{\footnotesize{0.4645}}\\(\textit{\footnotesize{0.1746}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0396}\\\textit{\footnotesize{0.2206}}\\(\textit{\footnotesize{0.0879}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0306}\\\textit{\footnotesize{0.2670}}\\(\textit{\footnotesize{0.1089}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7606}\\\textit{\footnotesize{0.6285}}\\(\textit{\footnotesize{0.2619}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5159}\\\textit{\footnotesize{0.5196}}\\(\textit{\footnotesize{0.1752}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2163}\\\textit{\footnotesize{0.1625}}\\(\textit{\footnotesize{0.0699}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1224}\\\textit{\footnotesize{0.2274}}\\(\textit{\footnotesize{0.0906}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.8139}\\\textit{\footnotesize{0.7292}}\\(\textit{\footnotesize{0.2386}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.0742}\\\textit{\footnotesize{1.1193}}\\(\textit{\footnotesize{0.2890}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0678}\\\textit{\footnotesize{0.1871}}\\(\textit{\footnotesize{0.0894}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.9899}\\\textit{\footnotesize{0.8184}}\\(\textit{\footnotesize{0.1839}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3657}\\\textit{\footnotesize{0.5427}}\\(\textit{\footnotesize{0.2100}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2727}\\\textit{\footnotesize{0.3576}}\\(\textit{\footnotesize{0.1522}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6560}\\\textit{\footnotesize{0.6623}}\\(\textit{\footnotesize{0.2439}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3164}\\\textit{\footnotesize{0.2164}}\\(\textit{\footnotesize{0.0859}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0997}\\\textit{\footnotesize{0.3213}}\\(\textit{\footnotesize{0.1488}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.6758}\\\textit{\footnotesize{1.9471}}\\(\textit{\footnotesize{0.2563}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3601}\\\textit{\footnotesize{0.3712}}\\(\textit{\footnotesize{0.1656}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0692}\\\textit{\footnotesize{0.3569}}\\(\textit{\footnotesize{0.1735}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0797}\\\textit{\footnotesize{0.0901}}\\(\textit{\footnotesize{0.0287}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2492}\\\textit{\footnotesize{0.3213}}\\(\textit{\footnotesize{0.1348}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.9428}\\\textit{\footnotesize{1.0673}}\\(\textit{\footnotesize{0.2544}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1344}\\\textit{\footnotesize{0.1449}}\\(\textit{\footnotesize{0.0582}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0973}\\\textit{\footnotesize{0.3045}}\\(\textit{\footnotesize{0.1372}})\end{tabular} \\ 
  $h_1=5$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1564}\\\textit{\footnotesize{0.2273}}\\(\textit{\footnotesize{0.0949}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1867}\\\textit{\footnotesize{0.2730}}\\(\textit{\footnotesize{0.1053}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1724}\\\textit{\footnotesize{0.2580}}\\(\textit{\footnotesize{0.1170}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7775}\\\textit{\footnotesize{0.7349}}\\(\textit{\footnotesize{0.1908}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2383}\\\textit{\footnotesize{0.3370}}\\(\textit{\footnotesize{0.1550}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0286}\\\textit{\footnotesize{0.1678}}\\(\textit{\footnotesize{0.0831}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0337}\\\textit{\footnotesize{0.0997}}\\(\textit{\footnotesize{0.0392}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0916}\\\textit{\footnotesize{0.1765}}\\(\textit{\footnotesize{0.0635}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7517}\\\textit{\footnotesize{0.7703}}\\(\textit{\footnotesize{0.2399}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.3187}\\\textit{\footnotesize{1.4628}}\\(\textit{\footnotesize{0.2842}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1034}\\\textit{\footnotesize{0.1222}}\\(\textit{\footnotesize{0.0468}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2273}\\\textit{\footnotesize{0.2407}}\\(\textit{\footnotesize{0.0973}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4600}\\\textit{\footnotesize{0.4899}}\\(\textit{\footnotesize{0.1695}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0095}\\\textit{\footnotesize{0.1503}}\\(\textit{\footnotesize{0.0637}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1234}\\\textit{\footnotesize{0.2326}}\\(\textit{\footnotesize{0.1208}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.9246}\\\textit{\footnotesize{2.0147}}\\(\textit{\footnotesize{0.2185}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0327}\\\textit{\footnotesize{0.1505}}\\(\textit{\footnotesize{0.0526}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1673}\\\textit{\footnotesize{0.2626}}\\(\textit{\footnotesize{0.1175}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4517}\\\textit{\footnotesize{0.5705}}\\(\textit{\footnotesize{0.2252}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.9108}\\\textit{\footnotesize{0.9485}}\\(\textit{\footnotesize{0.2512}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0729}\\\textit{\footnotesize{0.1265}}\\(\textit{\footnotesize{0.0616}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4228}\\\textit{\footnotesize{0.4610}}\\(\textit{\footnotesize{0.1589}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4359}\\\textit{\footnotesize{0.5631}}\\(\textit{\footnotesize{0.1837}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0062}\\\textit{\footnotesize{0.1166}}\\(\textit{\footnotesize{0.0511}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4034}\\\textit{\footnotesize{0.4743}}\\(\textit{\footnotesize{0.1681}})\end{tabular} \\ 
  $\lambda^{(2)}_{3,h_1,h_2}$ &  &  &  &  &  & $\lambda^{(2)}_{7,h_1,h_2}$ &  &  &  &  &  & $\lambda^{(2)}_{11,h_1,h_2}$ &  &  &  &  &  & $\lambda^{(2)}_{15,h_1,h_2}$ &  &  &  &  &  & $\lambda^{(2)}_{19,h_1,h_2}$ &  &  &  &  &  \\ 
  $h_1=1$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0181}\\\textit{\footnotesize{0.0896}}\\(\textit{\footnotesize{0.0439}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3822}\\\textit{\footnotesize{0.2729}}\\(\textit{\footnotesize{0.1047}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1769}\\\textit{\footnotesize{0.2122}}\\(\textit{\footnotesize{0.0942}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1921}\\\textit{\footnotesize{0.2436}}\\(\textit{\footnotesize{0.1109}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0094}\\\textit{\footnotesize{0.1298}}\\(\textit{\footnotesize{0.0527}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1196}\\\textit{\footnotesize{0.2067}}\\(\textit{\footnotesize{0.0798}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.9589}\\\textit{\footnotesize{0.7249}}\\(\textit{\footnotesize{0.1723}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2244}\\\textit{\footnotesize{0.3283}}\\(\textit{\footnotesize{0.1328}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2025}\\\textit{\footnotesize{0.2990}}\\(\textit{\footnotesize{0.1142}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2623}\\\textit{\footnotesize{0.3018}}\\(\textit{\footnotesize{0.1232}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2728}\\\textit{\footnotesize{0.2770}}\\(\textit{\footnotesize{0.0982}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3415}\\\textit{\footnotesize{0.3144}}\\(\textit{\footnotesize{0.1235}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2047}\\\textit{\footnotesize{0.3051}}\\(\textit{\footnotesize{0.1159}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0946}\\\textit{\footnotesize{0.1850}}\\(\textit{\footnotesize{0.0831}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6542}\\\textit{\footnotesize{0.5941}}\\(\textit{\footnotesize{0.1877}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0498}\\\textit{\footnotesize{0.1002}}\\(\textit{\footnotesize{0.0461}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1985}\\\textit{\footnotesize{0.2524}}\\(\textit{\footnotesize{0.0959}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.9389}\\\textit{\footnotesize{1.1316}}\\(\textit{\footnotesize{0.1852}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1364}\\\textit{\footnotesize{0.1584}}\\(\textit{\footnotesize{0.0708}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1251}\\\textit{\footnotesize{0.1869}}\\(\textit{\footnotesize{0.0831}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1745}\\\textit{\footnotesize{0.2051}}\\(\textit{\footnotesize{0.1038}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1248}\\\textit{\footnotesize{0.3100}}\\(\textit{\footnotesize{0.1164}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.2250}\\\textit{\footnotesize{1.3788}}\\(\textit{\footnotesize{0.2329}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6456}\\\textit{\footnotesize{0.5670}}\\(\textit{\footnotesize{0.1954}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4731}\\\textit{\footnotesize{0.6483}}\\(\textit{\footnotesize{0.2329}})\end{tabular} \\ 
  $h_1=2$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3461}\\\textit{\footnotesize{0.3476}}\\(\textit{\footnotesize{0.1335}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3088}\\\textit{\footnotesize{0.3844}}\\(\textit{\footnotesize{0.1440}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2935}\\\textit{\footnotesize{0.4390}}\\(\textit{\footnotesize{0.1901}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.9349}\\\textit{\footnotesize{0.7206}}\\(\textit{\footnotesize{0.2569}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2371}\\\textit{\footnotesize{0.2926}}\\(\textit{\footnotesize{0.1151}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1234}\\\textit{\footnotesize{0.1990}}\\(\textit{\footnotesize{0.0899}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.9973}\\\textit{\footnotesize{0.9728}}\\(\textit{\footnotesize{0.3234}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.1448}\\\textit{\footnotesize{1.2515}}\\(\textit{\footnotesize{0.3687}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2323}\\\textit{\footnotesize{0.3269}}\\(\textit{\footnotesize{0.1622}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0813}\\\textit{\footnotesize{0.2650}}\\(\textit{\footnotesize{0.1168}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4223}\\\textit{\footnotesize{0.2812}}\\(\textit{\footnotesize{0.1102}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.0515}\\\textit{\footnotesize{0.7745}}\\(\textit{\footnotesize{0.2661}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.0073}\\\textit{\footnotesize{1.0988}}\\(\textit{\footnotesize{0.3340}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0505}\\\textit{\footnotesize{0.2384}}\\(\textit{\footnotesize{0.0943}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0372}\\\textit{\footnotesize{0.5056}}\\(\textit{\footnotesize{0.2088}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2924}\\\textit{\footnotesize{0.2752}}\\(\textit{\footnotesize{0.1291}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0388}\\\textit{\footnotesize{0.2769}}\\(\textit{\footnotesize{0.1138}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3963}\\\textit{\footnotesize{0.4583}}\\(\textit{\footnotesize{0.1785}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3096}\\\textit{\footnotesize{0.2766}}\\(\textit{\footnotesize{0.1030}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1663}\\\textit{\footnotesize{0.3477}}\\(\textit{\footnotesize{0.1285}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{2.1188}\\\textit{\footnotesize{1.6541}}\\(\textit{\footnotesize{0.2825}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7801}\\\textit{\footnotesize{0.6591}}\\(\textit{\footnotesize{0.2493}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1350}\\\textit{\footnotesize{0.3389}}\\(\textit{\footnotesize{0.1308}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1734}\\\textit{\footnotesize{0.5341}}\\(\textit{\footnotesize{0.2130}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3241}\\\textit{\footnotesize{0.4629}}\\(\textit{\footnotesize{0.1916}})\end{tabular} \\ 
  $h_1=3$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3020}\\\textit{\footnotesize{0.2433}}\\(\textit{\footnotesize{0.0985}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1293}\\\textit{\footnotesize{0.2531}}\\(\textit{\footnotesize{0.1148}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4212}\\\textit{\footnotesize{0.3844}}\\(\textit{\footnotesize{0.1904}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3518}\\\textit{\footnotesize{0.3858}}\\(\textit{\footnotesize{0.1956}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0339}\\\textit{\footnotesize{0.2012}}\\(\textit{\footnotesize{0.0878}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0704}\\\textit{\footnotesize{0.2033}}\\(\textit{\footnotesize{0.0958}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4072}\\\textit{\footnotesize{0.3376}}\\(\textit{\footnotesize{0.1307}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5745}\\\textit{\footnotesize{0.4927}}\\(\textit{\footnotesize{0.2065}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0742}\\\textit{\footnotesize{0.2971}}\\(\textit{\footnotesize{0.1191}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0538}\\\textit{\footnotesize{0.2060}}\\(\textit{\footnotesize{0.0725}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0022}\\\textit{\footnotesize{0.1103}}\\(\textit{\footnotesize{0.0559}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0388}\\\textit{\footnotesize{0.1695}}\\(\textit{\footnotesize{0.0702}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3490}\\\textit{\footnotesize{0.3340}}\\(\textit{\footnotesize{0.1681}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1090}\\\textit{\footnotesize{0.2034}}\\(\textit{\footnotesize{0.0783}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5155}\\\textit{\footnotesize{0.3905}}\\(\textit{\footnotesize{0.1454}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4037}\\\textit{\footnotesize{0.3473}}\\(\textit{\footnotesize{0.1273}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4108}\\\textit{\footnotesize{0.2979}}\\(\textit{\footnotesize{0.1067}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1764}\\\textit{\footnotesize{0.2842}}\\(\textit{\footnotesize{0.1129}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0324}\\\textit{\footnotesize{0.1968}}\\(\textit{\footnotesize{0.0787}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4337}\\\textit{\footnotesize{0.3440}}\\(\textit{\footnotesize{0.1353}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0508}\\\textit{\footnotesize{0.2287}}\\(\textit{\footnotesize{0.1788}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7314}\\\textit{\footnotesize{0.4667}}\\(\textit{\footnotesize{0.1895}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0803}\\\textit{\footnotesize{0.2454}}\\(\textit{\footnotesize{0.0917}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.9953}\\\textit{\footnotesize{0.9324}}\\(\textit{\footnotesize{0.2453}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1206}\\\textit{\footnotesize{0.3537}}\\(\textit{\footnotesize{0.1516}})\end{tabular} \\ 
  $h_1=4$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0460}\\\textit{\footnotesize{0.1312}}\\(\textit{\footnotesize{0.0644}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4087}\\\textit{\footnotesize{0.2712}}\\(\textit{\footnotesize{0.1032}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0540}\\\textit{\footnotesize{0.1961}}\\(\textit{\footnotesize{0.0680}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4136}\\\textit{\footnotesize{0.3400}}\\(\textit{\footnotesize{0.1314}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2308}\\\textit{\footnotesize{0.1906}}\\(\textit{\footnotesize{0.0783}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7759}\\\textit{\footnotesize{0.7611}}\\(\textit{\footnotesize{0.1492}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0544}\\\textit{\footnotesize{0.1455}}\\(\textit{\footnotesize{0.0636}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0351}\\\textit{\footnotesize{0.1555}}\\(\textit{\footnotesize{0.0555}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.0452}\\\textit{\footnotesize{0.8461}}\\(\textit{\footnotesize{0.2194}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1444}\\\textit{\footnotesize{0.2092}}\\(\textit{\footnotesize{0.1028}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1444}\\\textit{\footnotesize{0.1652}}\\(\textit{\footnotesize{0.0740}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2854}\\\textit{\footnotesize{0.1869}}\\(\textit{\footnotesize{0.0791}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1641}\\\textit{\footnotesize{0.2257}}\\(\textit{\footnotesize{0.0893}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4465}\\\textit{\footnotesize{0.3151}}\\(\textit{\footnotesize{0.1284}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0134}\\\textit{\footnotesize{0.2676}}\\(\textit{\footnotesize{0.1345}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2157}\\\textit{\footnotesize{0.1808}}\\(\textit{\footnotesize{0.0763}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2640}\\\textit{\footnotesize{0.1684}}\\(\textit{\footnotesize{0.0723}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0074}\\\textit{\footnotesize{0.1402}}\\(\textit{\footnotesize{0.0493}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1782}\\\textit{\footnotesize{0.1465}}\\(\textit{\footnotesize{0.0624}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0339}\\\textit{\footnotesize{0.1332}}\\(\textit{\footnotesize{0.0498}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0577}\\\textit{\footnotesize{0.1206}}\\(\textit{\footnotesize{0.0412}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3197}\\\textit{\footnotesize{0.2524}}\\(\textit{\footnotesize{0.1020}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2578}\\\textit{\footnotesize{0.2885}}\\(\textit{\footnotesize{0.1138}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6508}\\\textit{\footnotesize{0.6470}}\\(\textit{\footnotesize{0.2155}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3765}\\\textit{\footnotesize{0.4400}}\\(\textit{\footnotesize{0.1893}})\end{tabular} \\ 
  $h_1=5$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0220}\\\textit{\footnotesize{0.1400}}\\(\textit{\footnotesize{0.0451}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3266}\\\textit{\footnotesize{0.4058}}\\(\textit{\footnotesize{0.1595}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6082}\\\textit{\footnotesize{0.6716}}\\(\textit{\footnotesize{0.1967}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.1064}\\\textit{\footnotesize{1.3000}}\\(\textit{\footnotesize{0.2372}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0946}\\\textit{\footnotesize{0.2731}}\\(\textit{\footnotesize{0.1230}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3082}\\\textit{\footnotesize{0.3121}}\\(\textit{\footnotesize{0.1042}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0481}\\\textit{\footnotesize{0.2005}}\\(\textit{\footnotesize{0.0850}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2829}\\\textit{\footnotesize{0.3479}}\\(\textit{\footnotesize{0.1614}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6157}\\\textit{\footnotesize{0.6495}}\\(\textit{\footnotesize{0.2040}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0838}\\\textit{\footnotesize{0.1864}}\\(\textit{\footnotesize{0.0825}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1462}\\\textit{\footnotesize{0.1516}}\\(\textit{\footnotesize{0.0721}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1240}\\\textit{\footnotesize{0.1661}}\\(\textit{\footnotesize{0.0677}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1402}\\\textit{\footnotesize{0.2304}}\\(\textit{\footnotesize{0.0904}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0866}\\\textit{\footnotesize{0.1944}}\\(\textit{\footnotesize{0.0875}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7090}\\\textit{\footnotesize{0.7553}}\\(\textit{\footnotesize{0.1899}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.2372}\\\textit{\footnotesize{1.3350}}\\(\textit{\footnotesize{0.1596}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0350}\\\textit{\footnotesize{0.1811}}\\(\textit{\footnotesize{0.0763}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3496}\\\textit{\footnotesize{0.3773}}\\(\textit{\footnotesize{0.1443}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2379}\\\textit{\footnotesize{0.2564}}\\(\textit{\footnotesize{0.1023}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0863}\\\textit{\footnotesize{0.1813}}\\(\textit{\footnotesize{0.0723}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0490}\\\textit{\footnotesize{0.1201}}\\(\textit{\footnotesize{0.0498}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0184}\\\textit{\footnotesize{0.1389}}\\(\textit{\footnotesize{0.0511}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1220}\\\textit{\footnotesize{0.1577}}\\(\textit{\footnotesize{0.0642}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0905}\\\textit{\footnotesize{0.2141}}\\(\textit{\footnotesize{0.1021}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4323}\\\textit{\footnotesize{0.3773}}\\(\textit{\footnotesize{0.1437}})\end{tabular} \\ 
  $\lambda^{(2)}_{4,h_1,h_2}$ &  &  &  &  &  & $\lambda^{(2)}_{8,h_1,h_2}$ &  &  &  &  &  & $\lambda^{(2)}_{12,h_1,h_2}$ &  &  &  &  &  & $\lambda^{(2)}_{16,h_1,h_2}$ &  &  &  &  &  & $\lambda^{(2)}_{20,h_1,h_2}$ &  &  &  &  &  \\ 
  $h_1=1$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2536}\\\textit{\footnotesize{0.5279}}\\(\textit{\footnotesize{0.1546}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{2.3706}\\\textit{\footnotesize{2.0118}}\\(\textit{\footnotesize{0.2313}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3284}\\\textit{\footnotesize{0.4373}}\\(\textit{\footnotesize{0.1935}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{2.1392}\\\textit{\footnotesize{2.1833}}\\(\textit{\footnotesize{0.3042}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1644}\\\textit{\footnotesize{0.4292}}\\(\textit{\footnotesize{0.1736}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2924}\\\textit{\footnotesize{0.3252}}\\(\textit{\footnotesize{0.1190}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5012}\\\textit{\footnotesize{0.3332}}\\(\textit{\footnotesize{0.1184}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0018}\\\textit{\footnotesize{0.1806}}\\(\textit{\footnotesize{0.0696}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4473}\\\textit{\footnotesize{0.4358}}\\(\textit{\footnotesize{0.1733}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3434}\\\textit{\footnotesize{0.3225}}\\(\textit{\footnotesize{0.1316}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.5351}\\\textit{\footnotesize{1.4388}}\\(\textit{\footnotesize{0.1669}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0829}\\\textit{\footnotesize{0.2130}}\\(\textit{\footnotesize{0.0813}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0924}\\\textit{\footnotesize{0.1327}}\\(\textit{\footnotesize{0.0492}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0047}\\\textit{\footnotesize{0.1046}}\\(\textit{\footnotesize{0.0491}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1651}\\\textit{\footnotesize{0.1214}}\\(\textit{\footnotesize{0.0461}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.9947}\\\textit{\footnotesize{1.9083}}\\(\textit{\footnotesize{0.2152}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.9534}\\\textit{\footnotesize{0.8123}}\\(\textit{\footnotesize{0.1813}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2755}\\\textit{\footnotesize{0.3514}}\\(\textit{\footnotesize{0.1461}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0483}\\\textit{\footnotesize{0.1813}}\\(\textit{\footnotesize{0.0616}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1662}\\\textit{\footnotesize{0.1786}}\\(\textit{\footnotesize{0.0689}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0930}\\\textit{\footnotesize{0.0971}}\\(\textit{\footnotesize{0.0347}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1313}\\\textit{\footnotesize{0.1175}}\\(\textit{\footnotesize{0.0541}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2267}\\\textit{\footnotesize{0.1981}}\\(\textit{\footnotesize{0.0887}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0413}\\\textit{\footnotesize{0.1100}}\\(\textit{\footnotesize{0.0396}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6160}\\\textit{\footnotesize{0.4814}}\\(\textit{\footnotesize{0.1442}})\end{tabular} \\ 
  $h_1=2$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0124}\\\textit{\footnotesize{0.2083}}\\(\textit{\footnotesize{0.0773}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2341}\\\textit{\footnotesize{0.3964}}\\(\textit{\footnotesize{0.1663}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4907}\\\textit{\footnotesize{0.6518}}\\(\textit{\footnotesize{0.2692}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2338}\\\textit{\footnotesize{0.3236}}\\(\textit{\footnotesize{0.1202}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2896}\\\textit{\footnotesize{0.3539}}\\(\textit{\footnotesize{0.1466}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1467}\\\textit{\footnotesize{0.3245}}\\(\textit{\footnotesize{0.1298}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3038}\\\textit{\footnotesize{0.3953}}\\(\textit{\footnotesize{0.1726}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5728}\\\textit{\footnotesize{0.5599}}\\(\textit{\footnotesize{0.3058}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4417}\\\textit{\footnotesize{0.4305}}\\(\textit{\footnotesize{0.1754}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1856}\\\textit{\footnotesize{0.3430}}\\(\textit{\footnotesize{0.1386}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7087}\\\textit{\footnotesize{0.6971}}\\(\textit{\footnotesize{0.2605}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.1825}\\\textit{\footnotesize{0.5893}}\\(\textit{\footnotesize{0.2295}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1701}\\\textit{\footnotesize{0.2547}}\\(\textit{\footnotesize{0.1031}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1212}\\\textit{\footnotesize{0.1757}}\\(\textit{\footnotesize{0.0589}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0279}\\\textit{\footnotesize{0.1877}}\\(\textit{\footnotesize{0.0775}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1069}\\\textit{\footnotesize{0.4922}}\\(\textit{\footnotesize{0.2316}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.5119}\\\textit{\footnotesize{1.0736}}\\(\textit{\footnotesize{0.3317}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1957}\\\textit{\footnotesize{0.2995}}\\(\textit{\footnotesize{0.1084}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0786}\\\textit{\footnotesize{0.3093}}\\(\textit{\footnotesize{0.1143}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0138}\\\textit{\footnotesize{0.4262}}\\(\textit{\footnotesize{0.1776}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5845}\\\textit{\footnotesize{0.6095}}\\(\textit{\footnotesize{0.3009}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2108}\\\textit{\footnotesize{0.2379}}\\(\textit{\footnotesize{0.0897}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0591}\\\textit{\footnotesize{0.3306}}\\(\textit{\footnotesize{0.1388}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0164}\\\textit{\footnotesize{0.2666}}\\(\textit{\footnotesize{0.1281}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0794}\\\textit{\footnotesize{0.2896}}\\(\textit{\footnotesize{0.1229}})\end{tabular} \\ 
  $h_1=3$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1771}\\\textit{\footnotesize{0.1786}}\\(\textit{\footnotesize{0.0690}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3609}\\\textit{\footnotesize{0.4978}}\\(\textit{\footnotesize{0.2062}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.8364}\\\textit{\footnotesize{0.8339}}\\(\textit{\footnotesize{0.2657}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0072}\\\textit{\footnotesize{0.2416}}\\(\textit{\footnotesize{0.0944}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0286}\\\textit{\footnotesize{0.2418}}\\(\textit{\footnotesize{0.0889}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4748}\\\textit{\footnotesize{0.4069}}\\(\textit{\footnotesize{0.1373}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1652}\\\textit{\footnotesize{0.3502}}\\(\textit{\footnotesize{0.1405}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7937}\\\textit{\footnotesize{0.8440}}\\(\textit{\footnotesize{0.2612}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2583}\\\textit{\footnotesize{0.4187}}\\(\textit{\footnotesize{0.1901}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1159}\\\textit{\footnotesize{0.2905}}\\(\textit{\footnotesize{0.1104}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2001}\\\textit{\footnotesize{0.2553}}\\(\textit{\footnotesize{0.1109}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2162}\\\textit{\footnotesize{0.3156}}\\(\textit{\footnotesize{0.1208}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0974}\\\textit{\footnotesize{0.1550}}\\(\textit{\footnotesize{0.0540}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0702}\\\textit{\footnotesize{0.1194}}\\(\textit{\footnotesize{0.0382}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0775}\\\textit{\footnotesize{0.1382}}\\(\textit{\footnotesize{0.0602}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5421}\\\textit{\footnotesize{0.5644}}\\(\textit{\footnotesize{0.2191}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6864}\\\textit{\footnotesize{0.4981}}\\(\textit{\footnotesize{0.2103}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0017}\\\textit{\footnotesize{0.3244}}\\(\textit{\footnotesize{0.1270}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4595}\\\textit{\footnotesize{0.6064}}\\(\textit{\footnotesize{0.2202}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.2136}\\\textit{\footnotesize{1.1365}}\\(\textit{\footnotesize{0.3241}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.4735}\\\textit{\footnotesize{1.6014}}\\(\textit{\footnotesize{0.2927}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2103}\\\textit{\footnotesize{0.3109}}\\(\textit{\footnotesize{0.1303}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5768}\\\textit{\footnotesize{0.6276}}\\(\textit{\footnotesize{0.2316}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.9584}\\\textit{\footnotesize{1.0073}}\\(\textit{\footnotesize{0.3132}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1616}\\\textit{\footnotesize{0.3640}}\\(\textit{\footnotesize{0.1608}})\end{tabular} \\ 
  $h_1=4$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1075}\\\textit{\footnotesize{0.2103}}\\(\textit{\footnotesize{0.0748}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7630}\\\textit{\footnotesize{0.6093}}\\(\textit{\footnotesize{0.2106}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3587}\\\textit{\footnotesize{0.4931}}\\(\textit{\footnotesize{0.2124}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4609}\\\textit{\footnotesize{0.4042}}\\(\textit{\footnotesize{0.1701}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2257}\\\textit{\footnotesize{0.3197}}\\(\textit{\footnotesize{0.1422}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2589}\\\textit{\footnotesize{0.3276}}\\(\textit{\footnotesize{0.1265}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4934}\\\textit{\footnotesize{0.4842}}\\(\textit{\footnotesize{0.1797}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5715}\\\textit{\footnotesize{0.5724}}\\(\textit{\footnotesize{0.2010}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.9355}\\\textit{\footnotesize{0.9110}}\\(\textit{\footnotesize{0.3072}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1484}\\\textit{\footnotesize{0.3198}}\\(\textit{\footnotesize{0.1185}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2280}\\\textit{\footnotesize{0.3578}}\\(\textit{\footnotesize{0.1511}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.8481}\\\textit{\footnotesize{1.5049}}\\(\textit{\footnotesize{0.2793}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1255}\\\textit{\footnotesize{0.2027}}\\(\textit{\footnotesize{0.0839}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0741}\\\textit{\footnotesize{0.1423}}\\(\textit{\footnotesize{0.0556}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0768}\\\textit{\footnotesize{0.1859}}\\(\textit{\footnotesize{0.0754}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2318}\\\textit{\footnotesize{0.2778}}\\(\textit{\footnotesize{0.1373}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0022}\\\textit{\footnotesize{0.2051}}\\(\textit{\footnotesize{0.0726}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.8042}\\\textit{\footnotesize{0.7920}}\\(\textit{\footnotesize{0.2274}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.8805}\\\textit{\footnotesize{0.7498}}\\(\textit{\footnotesize{0.2116}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1519}\\\textit{\footnotesize{0.3683}}\\(\textit{\footnotesize{0.1329}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4664}\\\textit{\footnotesize{0.4090}}\\(\textit{\footnotesize{0.1462}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2640}\\\textit{\footnotesize{0.2375}}\\(\textit{\footnotesize{0.0944}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1660}\\\textit{\footnotesize{0.2828}}\\(\textit{\footnotesize{0.1211}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7746}\\\textit{\footnotesize{0.6703}}\\(\textit{\footnotesize{0.2107}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4399}\\\textit{\footnotesize{0.4773}}\\(\textit{\footnotesize{0.1697}})\end{tabular} \\ 
  $h_1=5$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3143}\\\textit{\footnotesize{0.2306}}\\(\textit{\footnotesize{0.0956}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0916}\\\textit{\footnotesize{0.3044}}\\(\textit{\footnotesize{0.1182}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.9410}\\\textit{\footnotesize{1.2383}}\\(\textit{\footnotesize{0.2491}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3193}\\\textit{\footnotesize{0.3561}}\\(\textit{\footnotesize{0.1364}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7090}\\\textit{\footnotesize{0.8282}}\\(\textit{\footnotesize{0.2515}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1349}\\\textit{\footnotesize{0.2727}}\\(\textit{\footnotesize{0.1001}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5513}\\\textit{\footnotesize{0.5341}}\\(\textit{\footnotesize{0.1885}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3935}\\\textit{\footnotesize{0.5538}}\\(\textit{\footnotesize{0.1937}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.2683}\\\textit{\footnotesize{1.4137}}\\(\textit{\footnotesize{0.2463}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1405}\\\textit{\footnotesize{0.3073}}\\(\textit{\footnotesize{0.1212}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2560}\\\textit{\footnotesize{0.3885}}\\(\textit{\footnotesize{0.1392}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.9155}\\\textit{\footnotesize{1.8982}}\\(\textit{\footnotesize{0.2292}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3033}\\\textit{\footnotesize{0.3764}}\\(\textit{\footnotesize{0.1611}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0402}\\\textit{\footnotesize{0.1642}}\\(\textit{\footnotesize{0.0814}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0962}\\\textit{\footnotesize{0.2138}}\\(\textit{\footnotesize{0.1064}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1867}\\\textit{\footnotesize{0.2554}}\\(\textit{\footnotesize{0.1117}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2116}\\\textit{\footnotesize{0.3331}}\\(\textit{\footnotesize{0.1299}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4981}\\\textit{\footnotesize{0.5950}}\\(\textit{\footnotesize{0.2055}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6703}\\\textit{\footnotesize{0.7099}}\\(\textit{\footnotesize{0.2217}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4258}\\\textit{\footnotesize{0.6257}}\\(\textit{\footnotesize{0.2174}})\end{tabular} &  & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2224}\\\textit{\footnotesize{0.3597}}\\(\textit{\footnotesize{0.1381}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5343}\\\textit{\footnotesize{0.5295}}\\(\textit{\footnotesize{0.1383}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3554}\\\textit{\footnotesize{0.4097}}\\(\textit{\footnotesize{0.1528}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0796}\\\textit{\footnotesize{0.2040}}\\(\textit{\footnotesize{0.0833}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0349}\\\textit{\footnotesize{0.1670}}\\(\textit{\footnotesize{0.0579}})\end{tabular} \\ 
   \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
  \toprule
$\lambda^{(3)}_{k,h_2}$ & $h_2=1$ & $h_2=2$ & $h_2=3$ & $h_2=4$ & $h_2=5$ &  & $h_2=1$ & $h_2=2$ & $h_2=3$ & $h_2=4$ & $h_2=5$ \\ 
  \midrule
  $k=1$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.4632}\\\textit{\footnotesize{1.3773}}\\(\textit{\footnotesize{0.1148}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4675}\\\textit{\footnotesize{0.3533}}\\(\textit{\footnotesize{0.1003}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0503}\\\textit{\footnotesize{0.0808}}\\(\textit{\footnotesize{0.0336}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3455}\\\textit{\footnotesize{0.1922}}\\(\textit{\footnotesize{0.0698}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3300}\\\textit{\footnotesize{0.2828}}\\(\textit{\footnotesize{0.0757}})\end{tabular} & $k=11$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6673}\\\textit{\footnotesize{0.6076}}\\(\textit{\footnotesize{0.0628}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2659}\\\textit{\footnotesize{0.2287}}\\(\textit{\footnotesize{0.0547}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2560}\\\textit{\footnotesize{0.1629}}\\(\textit{\footnotesize{0.0541}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1324}\\\textit{\footnotesize{0.0967}}\\(\textit{\footnotesize{0.0372}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0326}\\\textit{\footnotesize{0.0611}}\\(\textit{\footnotesize{0.0290}})\end{tabular} \\ 
  $k=2$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.5325}\\\textit{\footnotesize{1.4338}}\\(\textit{\footnotesize{0.1326}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3920}\\\textit{\footnotesize{0.2843}}\\(\textit{\footnotesize{0.0812}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1011}\\\textit{\footnotesize{0.0949}}\\(\textit{\footnotesize{0.0382}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3003}\\\textit{\footnotesize{0.1699}}\\(\textit{\footnotesize{0.0686}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3005}\\\textit{\footnotesize{0.2640}}\\(\textit{\footnotesize{0.0769}})\end{tabular} & $k=12$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1721}\\\textit{\footnotesize{0.1504}}\\(\textit{\footnotesize{0.0477}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1113}\\\textit{\footnotesize{0.0746}}\\(\textit{\footnotesize{0.0346}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1160}\\\textit{\footnotesize{0.0895}}\\(\textit{\footnotesize{0.0408}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7142}\\\textit{\footnotesize{0.6215}}\\(\textit{\footnotesize{0.0639}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2496}\\\textit{\footnotesize{0.1902}}\\(\textit{\footnotesize{0.0586}})\end{tabular} \\ 
  $k=3$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7693}\\\textit{\footnotesize{0.6930}}\\(\textit{\footnotesize{0.0651}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1223}\\\textit{\footnotesize{0.0863}}\\(\textit{\footnotesize{0.0349}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1671}\\\textit{\footnotesize{0.1207}}\\(\textit{\footnotesize{0.0473}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2508}\\\textit{\footnotesize{0.1735}}\\(\textit{\footnotesize{0.0521}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0306}\\\textit{\footnotesize{0.0664}}\\(\textit{\footnotesize{0.0299}})\end{tabular} & $k=13$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0813}\\\textit{\footnotesize{0.0759}}\\(\textit{\footnotesize{0.0284}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1478}\\\textit{\footnotesize{0.0935}}\\(\textit{\footnotesize{0.0310}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.0926}\\\textit{\footnotesize{0.7440}}\\(\textit{\footnotesize{0.1069}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.8203}\\\textit{\footnotesize{0.7640}}\\(\textit{\footnotesize{0.1024}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6685}\\\textit{\footnotesize{0.5372}}\\(\textit{\footnotesize{0.0886}})\end{tabular} \\ 
  $k=4$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3379}\\\textit{\footnotesize{0.3163}}\\(\textit{\footnotesize{0.0649}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7165}\\\textit{\footnotesize{0.7006}}\\(\textit{\footnotesize{0.0853}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6490}\\\textit{\footnotesize{0.3853}}\\(\textit{\footnotesize{0.0797}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2529}\\\textit{\footnotesize{0.2294}}\\(\textit{\footnotesize{0.0597}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2264}\\\textit{\footnotesize{0.2186}}\\(\textit{\footnotesize{0.0667}})\end{tabular} & $k=14$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0407}\\\textit{\footnotesize{0.0554}}\\(\textit{\footnotesize{0.0264}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3713}\\\textit{\footnotesize{0.3453}}\\(\textit{\footnotesize{0.0560}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5543}\\\textit{\footnotesize{0.3516}}\\(\textit{\footnotesize{0.0655}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4727}\\\textit{\footnotesize{0.4412}}\\(\textit{\footnotesize{0.0582}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1632}\\\textit{\footnotesize{0.1299}}\\(\textit{\footnotesize{0.0499}})\end{tabular} \\ 
  $k=5$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3874}\\\textit{\footnotesize{0.3626}}\\(\textit{\footnotesize{0.0682}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7133}\\\textit{\footnotesize{0.6852}}\\(\textit{\footnotesize{0.0808}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6555}\\\textit{\footnotesize{0.3902}}\\(\textit{\footnotesize{0.0764}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0439}\\\textit{\footnotesize{0.0811}}\\(\textit{\footnotesize{0.0379}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2120}\\\textit{\footnotesize{0.1921}}\\(\textit{\footnotesize{0.0528}})\end{tabular} & $k=15$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1495}\\\textit{\footnotesize{0.1499}}\\(\textit{\footnotesize{0.0548}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.3263}\\\textit{\footnotesize{1.3300}}\\(\textit{\footnotesize{0.1294}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.0017}\\\textit{\footnotesize{0.5778}}\\(\textit{\footnotesize{0.1164}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2329}\\\textit{\footnotesize{0.2522}}\\(\textit{\footnotesize{0.0973}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1638}\\\textit{\footnotesize{0.1727}}\\(\textit{\footnotesize{0.0688}})\end{tabular} \\ 
  $k=6$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0672}\\\textit{\footnotesize{0.1205}}\\(\textit{\footnotesize{0.0506}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3671}\\\textit{\footnotesize{0.2926}}\\(\textit{\footnotesize{0.0782}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4781}\\\textit{\footnotesize{0.2779}}\\(\textit{\footnotesize{0.0859}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2684}\\\textit{\footnotesize{0.2015}}\\(\textit{\footnotesize{0.0750}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.3715}\\\textit{\footnotesize{1.1118}}\\(\textit{\footnotesize{0.1054}})\end{tabular} & $k=16$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1958}\\\textit{\footnotesize{0.1770}}\\(\textit{\footnotesize{0.0583}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4301}\\\textit{\footnotesize{0.4067}}\\(\textit{\footnotesize{0.0782}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.1088}\\\textit{\footnotesize{0.7255}}\\(\textit{\footnotesize{0.0912}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0860}\\\textit{\footnotesize{0.1239}}\\(\textit{\footnotesize{0.0491}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3803}\\\textit{\footnotesize{0.3397}}\\(\textit{\footnotesize{0.0751}})\end{tabular} \\ 
  $k=7$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4289}\\\textit{\footnotesize{0.3738}}\\(\textit{\footnotesize{0.0847}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.9567}\\\textit{\footnotesize{0.9383}}\\(\textit{\footnotesize{0.1042}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.8054}\\\textit{\footnotesize{0.4935}}\\(\textit{\footnotesize{0.0929}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3852}\\\textit{\footnotesize{0.3591}}\\(\textit{\footnotesize{0.0815}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0244}\\\textit{\footnotesize{0.0772}}\\(\textit{\footnotesize{0.0364}})\end{tabular} & $k=17$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2621}\\\textit{\footnotesize{0.2425}}\\(\textit{\footnotesize{0.0597}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1393}\\\textit{\footnotesize{0.0925}}\\(\textit{\footnotesize{0.0404}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0465}\\\textit{\footnotesize{0.0628}}\\(\textit{\footnotesize{0.0258}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7282}\\\textit{\footnotesize{0.5906}}\\(\textit{\footnotesize{0.0834}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4688}\\\textit{\footnotesize{0.3632}}\\(\textit{\footnotesize{0.0829}})\end{tabular} \\ 
  $k=8$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2670}\\\textit{\footnotesize{0.2562}}\\(\textit{\footnotesize{0.0665}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.7717}\\\textit{\footnotesize{0.7508}}\\(\textit{\footnotesize{0.0825}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5174}\\\textit{\footnotesize{0.2997}}\\(\textit{\footnotesize{0.0778}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3743}\\\textit{\footnotesize{0.3271}}\\(\textit{\footnotesize{0.0672}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3509}\\\textit{\footnotesize{0.3046}}\\(\textit{\footnotesize{0.0691}})\end{tabular} & $k=18$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1474}\\\textit{\footnotesize{0.0941}}\\(\textit{\footnotesize{0.0390}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1712}\\\textit{\footnotesize{0.1626}}\\(\textit{\footnotesize{0.0585}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{1.5260}\\\textit{\footnotesize{1.0389}}\\(\textit{\footnotesize{0.1046}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3272}\\\textit{\footnotesize{0.3609}}\\(\textit{\footnotesize{0.0910}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0382}\\\textit{\footnotesize{0.0843}}\\(\textit{\footnotesize{0.0342}})\end{tabular} \\ 
  $k=9$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0633}\\\textit{\footnotesize{0.0889}}\\(\textit{\footnotesize{0.0369}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.4225}\\\textit{\footnotesize{0.3743}}\\(\textit{\footnotesize{0.0659}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6116}\\\textit{\footnotesize{0.3555}}\\(\textit{\footnotesize{0.0728}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0402}\\\textit{\footnotesize{0.0742}}\\(\textit{\footnotesize{0.0310}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6689}\\\textit{\footnotesize{0.5528}}\\(\textit{\footnotesize{0.0703}})\end{tabular} & $k=19$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1874}\\\textit{\footnotesize{0.1676}}\\(\textit{\footnotesize{0.0595}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5248}\\\textit{\footnotesize{0.4967}}\\(\textit{\footnotesize{0.0678}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1737}\\\textit{\footnotesize{0.0853}}\\(\textit{\footnotesize{0.0350}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6770}\\\textit{\footnotesize{0.5875}}\\(\textit{\footnotesize{0.0696}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0303}\\\textit{\footnotesize{0.0588}}\\(\textit{\footnotesize{0.0272}})\end{tabular} \\ 
  $k=10$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0545}\\\textit{\footnotesize{0.0432}}\\(\textit{\footnotesize{0.0180}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0128}\\\textit{\footnotesize{0.0191}}\\(\textit{\footnotesize{0.0063}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2266}\\\textit{\footnotesize{0.1429}}\\(\textit{\footnotesize{0.0407}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2864}\\\textit{\footnotesize{0.2407}}\\(\textit{\footnotesize{0.0480}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.3887}\\\textit{\footnotesize{0.3111}}\\(\textit{\footnotesize{0.0530}})\end{tabular} & $k=20$ & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.6216}\\\textit{\footnotesize{0.5772}}\\(\textit{\footnotesize{0.0700}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.1774}\\\textit{\footnotesize{0.1168}}\\(\textit{\footnotesize{0.0489}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.0174}\\\textit{\footnotesize{0.0565}}\\(\textit{\footnotesize{0.0267}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.5919}\\\textit{\footnotesize{0.4612}}\\(\textit{\footnotesize{0.0669}})\end{tabular} & \begin{tabular}[c]{@{}c@{}}\footnotesize{0.2238}\\\textit{\footnotesize{0.1698}}\\(\textit{\footnotesize{0.0613}})\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccc|lccc|lccc|lccc}
  \hline
\multicolumn{1}{c}{Coefficients} & Posterior mean & 95\% CI lower bound & 95\% CI upper bound & \multicolumn{1}{c}{Coefficients} & Posterior mean & 95\% CI lower bound & 95\% CI upper bound & \multicolumn{1}{c}{Coefficients} & Posterior mean & 95\% CI lower bound & 95\% CI upper bound & \multicolumn{1}{c}{Coefficients} & Posterior mean & 95\% CI lower bound & 95\% CI upper bound \\ 
  \hline
Intercept & -16.6495 & -16.6527 & -16.6462 & causes8:age50-59 & 0.8084 & 0.8063 & 0.8110 & causes9:age70-74 & 1.9028 & 1.9003 & 1.9054 & causes10:age85-89 & 1.9912 & 1.9871 & 1.9961 \\ 
  isi & 0.0622 & 0.0622 & 0.0623 & causes9:age50-59 & 0.6622 & 0.6597 & 0.6653 & causes10:age70-74 & 1.0739 & 1.0697 & 1.0788 & causes11:age85-89 & 3.5340 & 3.5208 & 3.5482 \\ 
  causes2 & -0.6237 & -0.6263 & -0.6212 & causes10:age50-59 & 0.8108 & 0.8066 & 0.8155 & causes11:age70-74 & 1.8440 & 1.8273 & 1.8612 & causes12:age85-89 & 2.2547 & 2.2510 & 2.2590 \\ 
  causes3 & 1.8678 & 1.8639 & 1.8717 & causes11:age50-59 & 0.9046 & 0.8903 & 0.9187 & causes12:age70-74 & 1.1411 & 1.1357 & 1.1473 & causes13:age85-89 & 3.8594 & 3.8573 & 3.8618 \\ 
  causes4 & -2.0146 & -2.0214 & -2.0086 & causes12:age50-59 & 0.5281 & 0.5240 & 0.5331 & causes13:age70-74 & 2.0869 & 2.0844 & 2.0897 & causes14:age85-89 & -3.1789 & -4.1169 & -2.3403 \\ 
  causes5 & -0.5788 & -0.5821 & -0.5758 & causes13:age50-59 & 0.9430 & 0.9406 & 0.9456 & causes14:age70-74 & -5.2264 & -6.4161 & -4.2635 & causes15:age85-89 & -6.4308 & -6.4654 & -6.3910 \\ 
  causes6 & -1.4547 & -1.4584 & -1.4512 & causes14:age50-59 & -3.1612 & -3.1970 & -3.1241 & causes15:age70-74 & -6.3054 & -6.3257 & -6.2844 & causes16:age85-89 & -2.1175 & -2.1227 & -2.1124 \\ 
  causes7 & -0.2957 & -0.2997 & -0.2917 & causes15:age50-59 & -4.1632 & -4.1697 & -4.1555 & causes16:age70-74 & -2.0003 & -2.0094 & -1.9908 & causes17:age85-89 & 1.3042 & 1.3003 & 1.3087 \\ 
  causes8 & 1.0847 & 1.0827 & 1.0866 & causes16:age50-59 & -0.8207 & -0.8271 & -0.8139 & causes17:age70-74 & -0.4288 & -0.4344 & -0.4225 & causes18:age85-89 & 0.2321 & 0.2288 & 0.2358 \\ 
  causes9 & -0.6687 & -0.6706 & -0.6667 & causes17:age50-59 & -0.2131 & -0.2152 & -0.2105 & causes18:age70-74 & -1.0744 & -1.0783 & -1.0699 & causes2:age90-94 & 2.8457 & 2.8421 & 2.8501 \\ 
  causes10 & -0.2185 & -0.2217 & -0.2157 & causes18:age50-59 & -0.6158 & -0.6190 & -0.6121 & causes2:age75-79 & 1.1387 & 1.1349 & 1.1432 & causes3:age90-94 & 2.1375 & 2.1334 & 2.1422 \\ 
  causes11 & -4.3441 & -4.3581 & -4.3305 & causes2:age60-64 & 0.7662 & 0.7627 & 0.7700 & causes3:age75-79 & 1.4602 & 1.4556 & 1.4656 & causes4:age90-94 & 3.0483 & 3.0421 & 3.0555 \\ 
  causes12 & -2.3376 & -2.3408 & -2.3349 & causes3:age60-64 & 1.5958 & 1.5922 & 1.5999 & causes4:age75-79 & 0.8348 & 0.8273 & 0.8435 & causes5:age90-94 & 3.6021 & 3.5989 & 3.6061 \\ 
  causes13 & -2.4258 & -2.4266 & -2.4250 & causes4:age60-64 & 0.4112 & 0.4077 & 0.4152 & causes5:age75-79 & 1.8020 & 1.7975 & 1.8074 & causes6:age90-94 & 4.7759 & 4.7716 & 4.7809 \\ 
  causes14 & -4.3635 & -4.3723 & -4.3543 & causes5:age60-64 & 1.4999 & 1.4961 & 1.5044 & causes6:age75-79 & 1.8753 & 1.8706 & 1.8808 & causes7:age90-94 & 3.1840 & 3.1801 & 3.1885 \\ 
  causes15 & -0.2488 & -0.2517 & -0.2457 & causes6:age60-64 & 0.8541 & 0.8488 & 0.8599 & causes7:age75-79 & 1.6761 & 1.6709 & 1.6823 & causes8:age90-94 & 4.2905 & 4.2882 & 4.2933 \\ 
  causes16 & -0.5248 & -0.5302 & -0.5194 & causes7:age60-64 & 0.9691 & 0.9661 & 0.9725 & causes8:age75-79 & 1.9453 & 1.9419 & 1.9492 & causes9:age90-94 & 4.4775 & 4.4752 & 4.4803 \\ 
  causes17 & -0.0979 & -0.0999 & -0.0958 & causes8:age60-64 & 1.4578 & 1.4562 & 1.4597 & causes9:age75-79 & 2.3313 & 2.3286 & 2.3347 & causes10:age90-94 & 2.8103 & 2.8061 & 2.8152 \\ 
  causes18 & -3.1404 & -3.1431 & -3.1377 & causes9:age60-64 & 1.5201 & 1.5192 & 1.5213 & causes10:age75-79 & 1.2609 & 1.2573 & 1.2653 & causes11:age90-94 & 4.6064 & 4.5920 & 4.6218 \\ 
  age50-59 & 1.1601 & 1.1568 & 1.1628 & causes10:age60-64 & 1.2630 & 1.2594 & 1.2670 & causes11:age75-79 & 2.2776 & 2.2641 & 2.2915 & causes12:age90-94 & 3.2598 & 3.2566 & 3.2637 \\ 
  age60-64 & 1.2391 & 1.2361 & 1.2417 & causes11:age60-64 & 1.6019 & 1.5821 & 1.6238 & causes12:age75-79 & 1.4373 & 1.4326 & 1.4431 & causes13:age90-94 & 4.8899 & 4.8881 & 4.8919 \\ 
  age65-69 & 1.6878 & 1.6830 & 1.6921 & causes12:age60-64 & 1.1331 & 1.1290 & 1.1377 & causes13:age75-79 & 2.5700 & 2.5670 & 2.5734 & causes14:age90-94 & -11.6281 & -12.6193 & -10.6308 \\ 
  age70-74 & 2.2840 & 2.2790 & 2.2883 & causes13:age60-64 & 1.7587 & 1.7559 & 1.7619 & causes14:age75-79 & -2.6592 & -3.4425 & -2.0250 & causes15:age90-94 & -7.1391 & -8.4802 & -5.9674 \\ 
  age75-79 & 2.6251 & 2.6202 & 2.6292 & causes14:age60-64 & -3.9336 & -5.1843 & -2.8401 & causes15:age75-79 & -6.8405 & -6.8979 & -6.7823 & causes16:age90-94 & -1.4710 & -1.4774 & -1.4636 \\ 
  age80-84 & 3.0926 & 3.0875 & 3.0970 & causes15:age60-64 & -4.5475 & -4.5634 & -4.5321 & causes16:age75-79 & -2.3272 & -2.3337 & -2.3197 & causes17:age90-94 & 2.8321 & 2.8292 & 2.8355 \\ 
  age85-89 & 3.1920 & 3.1873 & 3.1962 & causes16:age60-64 & -0.5220 & -0.5274 & -0.5170 & causes17:age75-79 & -0.2369 & -0.2406 & -0.2326 & causes18:age90-94 & 1.2644 & 1.2612 & 1.2682 \\ 
  age90-94 & 2.9043 & 2.9002 & 2.9077 & causes17:age60-64 & -0.0207 & -0.0212 & -0.0202 & causes18:age75-79 & -0.8145 & -0.8179 & -0.8105 & causes2:age95+ & 4.0183 & 4.0125 & 4.0251 \\ 
  age95+ & 2.0729 & 2.0680 & 2.0772 & causes18:age60-64 & -0.5913 & -0.5937 & -0.5886 & causes2:age80-84 & 1.4811 & 1.4771 & 1.4859 & causes3:age95+ & 3.0521 & 3.0477 & 3.0572 \\ 
  sexmale & 0.5431 & 0.5423 & 0.5437 & causes2:age65-69 & 0.7445 & 0.7424 & 0.7470 & causes3:age80-84 & 1.4177 & 1.4130 & 1.4231 & causes4:age95+ & 4.5687 & 4.5607 & 4.5781 \\ 
  isi:causes2 & -0.0642 & -0.0642 & -0.0642 & causes3:age65-69 & 1.5623 & 1.5575 & 1.5677 & causes4:age80-84 & 1.1926 & 1.1850 & 1.2016 & causes5:age95+ & 4.9195 & 4.9142 & 4.9259 \\ 
  isi:causes3 & -0.0634 & -0.0634 & -0.0634 & causes4:age65-69 & 0.4822 & 0.4714 & 0.4948 & causes5:age80-84 & 2.0797 & 2.0753 & 2.0849 & causes6:age95+ & 6.3040 & 6.2993 & 6.3093 \\ 
  isi:causes4 & -0.0618 & -0.0619 & -0.0618 & causes5:age65-69 & 1.5700 & 1.5653 & 1.5754 & causes6:age80-84 & 2.6113 & 2.6070 & 2.6165 & causes7:age95+ & 4.2865 & 4.2815 & 4.2923 \\ 
  isi:causes5 & -0.0607 & -0.0607 & -0.0607 & causes6:age65-69 & 0.8514 & 0.8467 & 0.8570 & causes7:age80-84 & 1.9817 & 1.9770 & 1.9872 & causes8:age95+ & 5.8169 & 5.8139 & 5.8205 \\ 
  isi:causes6 & -0.0614 & -0.0614 & -0.0613 & causes7:age65-69 & 1.1071 & 1.1011 & 1.1139 & causes8:age80-84 & 2.3790 & 2.3758 & 2.3828 & causes9:age95+ & 5.9212 & 5.9184 & 5.9248 \\ 
  isi:causes7 & -0.0613 & -0.0613 & -0.0612 & causes8:age65-69 & 1.5204 & 1.5172 & 1.5241 & causes9:age80-84 & 2.7303 & 2.7271 & 2.7341 & causes10:age95+ & 4.0414 & 4.0375 & 4.0459 \\ 
  isi:causes8 & -0.0634 & -0.0635 & -0.0634 & causes9:age65-69 & 1.7369 & 1.7336 & 1.7406 & causes10:age80-84 & 1.4668 & 1.4625 & 1.4719 & causes11:age95+ & 6.2110 & 6.1931 & 6.2306 \\ 
  isi:causes9 & -0.0611 & -0.0611 & -0.0610 & causes10:age65-69 & 1.1631 & 1.1590 & 1.1679 & causes11:age80-84 & 2.7364 & 2.7226 & 2.7509 & causes12:age95+ & 4.7972 & 4.7923 & 4.8030 \\ 
  isi:causes10 & -0.0636 & -0.0636 & -0.0636 & causes11:age65-69 & 1.7110 & 1.7003 & 1.7220 & causes12:age80-84 & 1.7016 & 1.6972 & 1.7068 & causes13:age95+ & 6.2951 & 6.2933 & 6.2972 \\ 
  isi:causes11 & -0.0622 & -0.0623 & -0.0622 & causes12:age65-69 & 1.2160 & 1.2120 & 1.2207 & causes13:age80-84 & 3.0390 & 3.0357 & 3.0426 & causes14:age95+ & -1.3673 & -2.8763 & -0.0799 \\ 
  isi:causes12 & -0.0613 & -0.0613 & -0.0613 & causes13:age65-69 & 1.9535 & 1.9495 & 1.9580 & causes14:age80-84 & -7.7412 & -8.3177 & -7.1522 & causes15:age95+ & -4.7655 & -4.7879 & -4.7441 \\ 
  isi:causes13 & -0.0613 & -0.0613 & -0.0612 & causes14:age65-69 & -2.9935 & -4.1278 & -2.0717 & causes15:age80-84 & -6.4995 & -6.5073 & -6.4923 & causes16:age95+ & -0.3515 & -0.3545 & -0.3483 \\ 
  isi:causes14 & -0.0676 & -0.0678 & -0.0673 & causes15:age65-69 & -5.0895 & -5.1082 & -5.0735 & causes16:age80-84 & -2.4258 & -2.4336 & -2.4168 & causes17:age95+ & 4.9397 & 4.9366 & 4.9433 \\ 
  isi:causes15 & -0.0648 & -0.0648 & -0.0648 & causes16:age65-69 & -1.3104 & -1.3187 & -1.3012 & causes17:age80-84 & 0.2797 & 0.2759 & 0.2843 & causes18:age95+ & 2.6959 & 2.6925 & 2.6996 \\ 
  isi:causes16 & -0.0628 & -0.0629 & -0.0628 & causes17:age65-69 & -0.2727 & -0.2760 & -0.2689 & causes18:age80-84 & -0.4742 & -0.4781 & -0.4696 & age50-59:sexmale & 0.0042 & 0.0036 & 0.0049 \\ 
  isi:causes17 & -0.0547 & -0.0547 & -0.0547 & causes18:age65-69 & -0.9068 & -0.9110 & -0.9019 & causes2:age85-89 & 2.0728 & 2.0693 & 2.0770 & age60-64:sexmale & 0.0656 & 0.0653 & 0.0660 \\ 
  isi:causes18 & -0.0598 & -0.0598 & -0.0598 & causes2:age70-74 & 0.7922 & 0.7892 & 0.7956 & causes3:age85-89 & 1.6626 & 1.6577 & 1.6679 & age65-69:sexmale & 0.0853 & 0.0850 & 0.0857 \\ 
  causes2:age50-59 & 0.5114 & 0.5091 & 0.5141 & causes3:age70-74 & 1.4096 & 1.4046 & 1.4152 & causes4:age85-89 & 1.9703 & 1.9619 & 1.9802 & age70-74:sexmale & 0.0579 & 0.0575 & 0.0584 \\ 
  causes3:age50-59 & 0.9742 & 0.9713 & 0.9776 & causes4:age70-74 & 0.4786 & 0.4725 & 0.4857 & causes5:age85-89 & 2.6874 & 2.6836 & 2.6918 & age75-79:sexmale & -0.0080 & -0.0085 & -0.0074 \\ 
  causes4:age50-59 & 0.0313 & 0.0236 & 0.0400 & causes5:age70-74 & 1.5377 & 1.5339 & 1.5421 & causes6:age85-89 & 3.5980 & 3.5931 & 3.6036 & age80-84:sexmale & -0.1175 & -0.1184 & -0.1164 \\ 
  causes5:age50-59 & 0.7903 & 0.7860 & 0.7953 & causes6:age70-74 & 1.1036 & 1.0975 & 1.1105 & causes7:age85-89 & 2.5000 & 2.4955 & 2.5050 & age85-89:sexmale & -0.2113 & -0.2119 & -0.2106 \\ 
  causes6:age50-59 & 0.3711 & 0.3687 & 0.3741 & causes7:age70-74 & 1.2139 & 1.2093 & 1.2192 & causes8:age85-89 & 3.1934 & 3.1904 & 3.1970 & age90-94:sexmale & -0.3004 & -0.3014 & -0.2994 \\ 
  causes7:age50-59 & 0.3307 & 0.3275 & 0.3344 & causes8:age70-74 & 1.5491 & 1.5456 & 1.5532 & causes9:age85-89 & 3.4762 & 3.4733 & 3.4795 & age95+:sexmale & -0.4041 & -0.4049 & -0.4031 \\ 
   \hline
\end{tabular}
\begin{tabular}{lllllllllllllllllllll}
  \hline
  & Male 00-49 & Male 50-59 & Male 60-64 & Male 65-69 & Male 70-74 & Male 75-79 & Male 80-84 & Male 85-89 & Male 90-94 & Male 95+ & Female 00-49 & Female 50-59 & Female 60-64 & Female 65-69 & Female 70-74 & Female 75-79 & Female 80-84 & Female 85-89 & Female 90-94 & Female 95+ \\ 
  \hline
Piemonte & \color{red}0.2176 & \color{red}0.1779 & \color{red}0.2456 & \color{black}0.1583 & \color{black}0.1277 & \color{black}0.1419 & \color{black}0.1351 & \color{black}0.1061 & \color{black}0.0799 & \color{black}0.0431 & \color{black}0.1312 & \color{red}0.2436 & \color{red}0.2442 & \color{red}0.4634 & \color{red}0.4536 & \color{red}0.4853 & \color{red}0.4126 & \color{red}0.3386 & \color{red}0.2555 & \color{red}0.2102 \\ 
  Valle d'Aosta & \color{black}0.0926 & \color{black}0.1480 & \color{black}0.1575 & \color{red}0.2142 & \color{red}0.1906 & \color{red}0.1744 & \color{red}0.3431 & \color{red}0.3038 & \color{red}0.1781 & \color{black}0.1307 & \color{black}0.1568 & \color{black}0.1502 & \color{red}0.1883 & \color{red}0.1688 & \color{red}0.2560 & \color{red}0.3198 & \color{red}0.4968 & \color{red}0.4399 & \color{red}0.5008 & \color{red}0.4501 \\ 
  Lombardia & \color{black}0.1580 & \color{red}0.1784 & \color{black}0.0874 & \color{black}0.0688 & \color{black}0.0531 & \color{black}0.0427 & \color{black}0.0786 & \color{black}0.0836 & \color{black}0.0991 & \color{black}0.0644 & \color{black}0.0989 & \color{black}0.1233 & \color{red}0.2349 & \color{red}0.3042 & \color{red}0.3308 & \color{red}0.3454 & \color{red}0.3565 & \color{red}0.3446 & \color{red}0.3095 & \color{red}0.3090 \\ 
  Veneto & \color{red}0.2859 & \color{red}0.2770 & \color{red}0.3613 & \color{red}0.2588 & \color{red}0.3013 & \color{red}0.2781 & \color{red}0.2858 & \color{red}0.2892 & \color{red}0.2818 & \color{red}0.2949 & \color{black}0.1447 & \color{red}0.2803 & \color{red}0.3251 & \color{red}0.4609 & \color{red}0.4846 & \color{red}0.5100 & \color{red}0.5346 & \color{red}0.5167 & \color{red}0.4924 & \color{red}0.4948 \\ 
  Friuli-Venezia Giulia & \color{black}0.1308 & \color{red}0.2867 & \color{red}0.3383 & \color{red}0.2717 & \color{red}0.2647 & \color{black}0.1368 & \color{black}0.1372 & \color{black}0.1331 & \color{black}0.1502 & \color{black}0.1148 & \color{black}0.0800 & \color{black}0.1073 & \color{red}0.2918 & \color{red}0.3231 & \color{red}0.4759 & \color{red}0.3324 & \color{red}0.2955 & \color{red}0.2565 & \color{red}0.1991 & \color{black}0.1577 \\ 
  Liguria & \color{black}0.1206 & \color{red}0.1908 & \color{black}0.1213 & \color{red}0.1934 & \color{black}0.0668 & \color{black}0.0908 & \color{black}0.0809 & \color{black}0.0654 & \color{black}0.0774 & \color{black}0.0998 & \color{black}0.0862 & \color{black}0.1138 & \color{black}0.1622 & \color{red}0.2711 & \color{red}0.3286 & \color{red}0.4116 & \color{red}0.4099 & \color{red}0.3926 & \color{red}0.2597 & \color{red}0.2784 \\ 
  Emilia-Romagna & \color{black}0.1650 & \color{red}0.2920 & \color{red}0.2089 & \color{red}0.2036 & \color{black}0.1461 & \color{red}0.1841 & \color{red}0.1742 & \color{red}0.1811 & \color{red}0.1909 & \color{red}0.1767 & \color{black}0.1261 & \color{red}0.2044 & \color{red}0.3586 & \color{red}0.3934 & \color{red}0.4405 & \color{red}0.4047 & \color{red}0.4522 & \color{red}0.4153 & \color{red}0.3806 & \color{red}0.3645 \\ 
  Toscana & \color{red}0.1949 & \color{red}0.2870 & \color{red}0.2403 & \color{black}0.1431 & \color{black}0.1527 & \color{black}0.1582 & \color{black}0.1370 & \color{black}0.1098 & \color{black}0.0553 & \color{black}0.0454 & \color{black}0.0762 & \color{red}0.1685 & \color{red}0.3080 & \color{red}0.3947 & \color{red}0.4376 & \color{red}0.4963 & \color{red}0.4255 & \color{red}0.3874 & \color{red}0.3217 & \color{red}0.2066 \\ 
  Umbria & \color{red}0.1951 & \color{black}0.1352 & \color{black}0.0933 & \color{black}0.1233 & \color{black}0.1003 & \color{black}0.1466 & \color{black}0.1237 & \color{black}0.1010 & \color{black}0.1306 & \color{black}0.1302 & \color{black}0.1203 & \color{black}0.1426 & \color{red}0.2229 & \color{red}0.1926 & \color{red}0.2821 & \color{red}0.3066 & \color{red}0.3960 & \color{red}0.3807 & \color{red}0.3847 & \color{red}0.3464 \\ 
  Marche & \color{red}0.1834 & \color{red}0.2070 & \color{black}0.1385 & \color{black}0.1205 & \color{black}0.1300 & \color{red}0.1879 & \color{red}0.1814 & \color{red}0.1770 & \color{red}0.1806 & \color{black}0.1553 & \color{black}0.0878 & \color{black}0.1647 & \color{red}0.2547 & \color{red}0.2451 & \color{red}0.3994 & \color{red}0.4099 & \color{red}0.4478 & \color{red}0.5024 & \color{red}0.3929 & \color{red}0.3967 \\ 
  Lazio & \color{black}0.1070 & \color{black}0.1517 & \color{black}0.0587 & \color{black}0.0650 & \color{black}0.0632 & \color{black}0.0499 & \color{black}0.0421 & \color{black}0.0345 & \color{black}0.0110 & \color{black}0.0173 & \color{black}0.0789 & \color{black}0.1201 & \color{red}0.2639 & \color{red}0.2836 & \color{red}0.3318 & \color{red}0.3118 & \color{red}0.2642 & \color{red}0.2366 & \color{red}0.1886 & \color{black}0.1320 \\ 
  Abruzzo & \color{red}0.1707 & \color{red}0.1742 & \color{black}0.1439 & \color{black}0.1405 & \color{black}0.1242 & \color{black}0.0753 & \color{black}0.1298 & \color{black}0.1322 & \color{black}0.1270 & \color{black}0.1139 & \color{red}0.1865 & \color{red}0.1763 & \color{red}0.3162 & \color{red}0.3039 & \color{red}0.3419 & \color{red}0.3628 & \color{red}0.3815 & \color{red}0.3426 & \color{red}0.3122 & \color{red}0.2468 \\ 
  Molise & \color{black}0.1028 & \color{black}0.1572 & \color{black}0.1334 & \color{red}0.1739 & \color{black}0.1648 & \color{black}0.0944 & \color{black}0.0473 & \color{black}0.0381 & \color{black}0.0579 & \color{black}0.0543 & \color{black}0.1614 & \color{black}0.1546 & \color{black}0.1144 & \color{red}0.2131 & \color{red}0.1831 & \color{red}0.1916 & \color{black}0.1596 & \color{black}0.0704 & \color{black}0.0751 & \color{black}0.0504 \\ 
  Campania & \color{black}0.0268 & \color{black}0.0282 & \color{black}0.0348 & \color{black}0.0139 & \color{black}0.0123 & \color{black}0.0059 & \color{black}0.0045 & \color{black}0.0041 & \color{black}0.0053 & \color{black}0.0117 & \color{black}0.0143 & \color{black}0.0324 & \color{black}0.1198 & \color{black}0.1600 & \color{red}0.1957 & \color{black}0.1017 & \color{black}0.0957 & \color{black}0.0704 & \color{black}0.0522 & \color{black}0.0347 \\ 
  Apulia & \color{red}0.2665 & \color{black}0.1652 & \color{black}0.0755 & \color{black}0.1054 & \color{black}0.0980 & \color{black}0.0569 & \color{black}0.0620 & \color{black}0.0539 & \color{black}0.0196 & \color{black}0.0302 & \color{black}0.1233 & \color{black}0.1598 & \color{red}0.3070 & \color{red}0.3111 & \color{red}0.4298 & \color{red}0.3769 & \color{red}0.2997 & \color{red}0.2679 & \color{red}0.2077 & \color{black}0.1095 \\ 
  Basilicata & \color{black}0.1661 & \color{black}0.1156 & \color{black}0.1079 & \color{black}0.1255 & \color{black}0.0860 & \color{black}0.0578 & \color{black}0.0847 & \color{black}0.0388 & \color{black}0.0381 & \color{black}0.0724 & \color{black}0.1428 & \color{black}0.1165 & \color{red}0.1801 & \color{red}0.1799 & \color{red}0.2696 & \color{red}0.2357 & \color{red}0.2286 & \color{black}0.1318 & \color{black}0.1218 & \color{black}0.1337 \\ 
  Calabria & \color{black}0.1114 & \color{black}0.1237 & \color{black}0.0686 & \color{black}0.0648 & \color{black}0.0343 & \color{black}0.0416 & \color{black}0.0167 & \color{black}0.0099 & \color{black}0.0133 & \color{black}0.0225 & \color{black}0.0801 & \color{black}0.1475 & \color{red}0.1813 & \color{red}0.2559 & \color{red}0.2840 & \color{black}0.1434 & \color{black}0.0990 & \color{black}0.0750 & \color{black}0.0456 & \color{black}0.0290 \\ 
  Sicily & \color{red}0.1935 & \color{black}0.0603 & \color{black}0.0631 & \color{black}0.0254 & \color{black}0.0218 & \color{black}0.0104 & \color{black}0.0081 & \color{black}0.0060 & \color{black}0.0067 & \color{black}0.0157 & \color{black}0.0993 & \color{black}0.0879 & \color{red}0.2348 & \color{red}0.3195 & \color{red}0.3650 & \color{red}0.2447 & \color{red}0.1733 & \color{black}0.1254 & \color{black}0.0737 & \color{black}0.0494 \\ 
  Sardegna & \color{red}0.2822 & \color{red}0.4700 & \color{red}0.2780 & \color{red}0.1726 & \color{red}0.1961 & \color{red}0.2469 & \color{red}0.2395 & \color{red}0.2195 & \color{red}0.2347 & \color{black}0.1007 & \color{black}0.1112 & \color{red}0.2799 & \color{red}0.3253 & \color{red}0.4373 & \color{red}0.5476 & \color{red}0.5361 & \color{red}0.5265 & \color{red}0.4876 & \color{red}0.4780 & \color{red}0.3805 \\ 
  Bolzano & \color{black}0.0690 & \color{black}0.1217 & \color{red}0.1862 & \color{red}0.2504 & \color{black}0.1110 & \color{black}0.1285 & \color{black}0.1578 & \color{red}0.2115 & \color{red}0.2872 & \color{black}0.1487 & \color{black}0.1268 & \color{black}0.1486 & \color{red}0.2377 & \color{red}0.2467 & \color{red}0.2636 & \color{red}0.4329 & \color{red}0.4002 & \color{red}0.4235 & \color{red}0.4572 & \color{red}0.3867 \\ 
  Trento & \color{black}0.0894 & \color{black}0.1515 & \color{red}0.1894 & \color{black}0.1618 & \color{black}0.1207 & \color{black}0.1091 & \color{black}0.0845 & \color{black}0.0982 & \color{black}0.0883 & \color{black}0.0906 & \color{black}0.1109 & \color{black}0.1300 & \color{black}0.1230 & \color{red}0.2024 & \color{red}0.2427 & \color{red}0.2028 & \color{red}0.2475 & \color{red}0.2549 & \color{red}0.2873 & \color{red}0.2906 \\ 
   \hline
\end{tabular}
\begin{tabular}{lllllllllllllllllllll}
  \hline
  & Male 00-49 & Male 50-59 & Male 60-64 & Male 65-69 & Male 70-74 & Male 75-79 & Male 80-84 & Male 85-89 & Male 90-94 & Male 95+ & Female 00-49 & Female 50-59 & Female 60-64 & Female 65-69 & Female 70-74 & Female 75-79 & Female 80-84 & Female 85-89 & Female 90-94 & Female 95+ \\ 
  \hline
Piemonte & \color{black}0.0089 & \color{black}0.0109 & \color{black}0.0238 & \color{black}0.0316 & \color{black}0.0294 & \color{black}0.0362 & \color{black}0.0907 & \color{black}0.1551 & \color{red}0.2000 & \color{red}0.2607 & \color{black}0.0255 & \color{black}0.0169 & \color{black}0.0426 & \color{black}0.0509 & \color{black}0.1417 & \color{red}0.1882 & \color{red}0.2719 & \color{red}0.3593 & \color{red}0.3935 & \color{red}0.3755 \\ 
  Valle d'Aosta & \color{black}0.1243 & \color{black}0.1338 & \color{black}0.1148 & \color{black}0.1229 & \color{black}0.1238 & \color{black}0.0998 & \color{black}0.0977 & \color{black}0.1198 & \color{black}0.1042 & \color{black}0.1258 & \color{black}0.1501 & \color{black}0.0978 & \color{black}0.1301 & \color{black}0.1147 & \color{black}0.1123 & \color{black}0.1395 & \color{black}0.1525 & \color{black}0.0993 & \color{black}0.1654 & \color{black}0.1614 \\ 
  Lombardia & \color{black}0.0078 & \color{black}0.0167 & \color{black}0.0171 & \color{black}0.0164 & \color{black}0.0122 & \color{black}0.0140 & \color{black}0.0185 & \color{black}0.0361 & \color{black}0.0572 & \color{black}0.0501 & \color{black}0.0112 & \color{black}0.0090 & \color{black}0.0224 & \color{black}0.0140 & \color{black}0.0398 & \color{black}0.0739 & \color{black}0.1339 & \color{black}0.1517 & \color{black}0.1470 & \color{black}0.1315 \\ 
  Veneto & \color{black}0.0406 & \color{black}0.0634 & \color{black}0.0660 & \color{black}0.1058 & \color{black}0.0936 & \color{black}0.0813 & \color{black}0.0765 & \color{black}0.0459 & \color{black}0.0333 & \color{black}0.0532 & \color{black}0.0290 & \color{black}0.0271 & \color{black}0.0471 & \color{black}0.0581 & \color{black}0.1283 & \color{black}0.1450 & \color{red}0.1768 & \color{red}0.1756 & \color{black}0.1343 & \color{black}0.1047 \\ 
  Friuli-Venezia Giulia & \color{red}0.1997 & \color{red}0.1918 & \color{red}0.2055 & \color{black}0.1454 & \color{red}0.1678 & \color{black}0.1003 & \color{black}0.0642 & \color{black}0.0251 & \color{black}0.0194 & \color{black}0.0393 & \color{black}0.0978 & \color{black}0.0550 & \color{black}0.1115 & \color{black}0.1115 & \color{black}0.0587 & \color{black}0.1255 & \color{black}0.0946 & \color{black}0.0584 & \color{black}0.0438 & \color{black}0.0336 \\ 
  Liguria & \color{red}1.0496 & \color{red}0.8761 & \color{red}0.6517 & \color{red}0.5022 & \color{red}0.4272 & \color{red}0.2426 & \color{black}0.1288 & \color{black}0.0758 & \color{black}0.0209 & \color{black}0.0396 & \color{red}0.5202 & \color{red}0.2459 & \color{red}0.2946 & \color{red}0.2830 & \color{red}0.2634 & \color{red}0.2517 & \color{red}0.2261 & \color{black}0.1600 & \color{black}0.1080 & \color{black}0.0862 \\ 
  Emilia-Romagna & \color{red}0.1693 & \color{black}0.0619 & \color{black}0.0431 & \color{black}0.0487 & \color{black}0.0268 & \color{black}0.0211 & \color{black}0.0251 & \color{black}0.0171 & \color{black}0.0124 & \color{black}0.0171 & \color{black}0.0742 & \color{black}0.0463 & \color{black}0.0395 & \color{black}0.0904 & \color{black}0.0885 & \color{black}0.1099 & \color{black}0.1442 & \color{black}0.1240 & \color{black}0.0758 & \color{black}0.0608 \\ 
  Toscana & \color{black}0.0657 & \color{black}0.0921 & \color{black}0.0837 & \color{black}0.0990 & \color{black}0.0426 & \color{black}0.0944 & \color{black}0.0842 & \color{black}0.1455 & \color{red}0.2342 & \color{red}0.2796 & \color{black}0.0446 & \color{black}0.0614 & \color{black}0.0412 & \color{black}0.0917 & \color{black}0.1277 & \color{black}0.1558 & \color{red}0.2549 & \color{red}0.3401 & \color{red}0.3873 & \color{red}0.4166 \\ 
  Umbria & \color{black}0.0626 & \color{black}0.0476 & \color{black}0.1582 & \color{black}0.1088 & \color{black}0.0492 & \color{black}0.0427 & \color{black}0.0551 & \color{black}0.0917 & \color{black}0.1077 & \color{black}0.1289 & \color{black}0.0799 & \color{black}0.0616 & \color{black}0.1004 & \color{black}0.0723 & \color{black}0.1615 & \color{black}0.0901 & \color{black}0.1418 & \color{red}0.1903 & \color{red}0.2205 & \color{red}0.2788 \\ 
  Marche & \color{black}0.0155 & \color{black}0.0318 & \color{black}0.0443 & \color{black}0.0314 & \color{black}0.0271 & \color{black}0.0210 & \color{black}0.0143 & \color{black}0.0108 & \color{black}0.0216 & \color{black}0.0265 & \color{black}0.0293 & \color{black}0.0292 & \color{black}0.0520 & \color{black}0.0442 & \color{black}0.0702 & \color{black}0.0394 & \color{black}0.0569 & \color{black}0.0220 & \color{black}0.0184 & \color{black}0.0333 \\ 
  Lazio & \color{black}0.0871 & \color{black}0.1031 & \color{black}0.0560 & \color{black}0.0563 & \color{black}0.0478 & \color{black}0.0687 & \color{black}0.0280 & \color{black}0.0157 & \color{black}0.0125 & \color{black}0.0113 & \color{black}0.0507 & \color{black}0.0599 & \color{black}0.1159 & \color{black}0.0992 & \color{black}0.1323 & \color{black}0.1450 & \color{black}0.1171 & \color{black}0.0737 & \color{black}0.0561 & \color{black}0.0348 \\ 
  Abruzzo & \color{black}0.0455 & \color{black}0.0435 & \color{black}0.0706 & \color{black}0.0814 & \color{black}0.0458 & \color{black}0.0269 & \color{black}0.0237 & \color{black}0.0259 & \color{black}0.0240 & \color{black}0.0353 & \color{black}0.0562 & \color{black}0.0638 & \color{black}0.1280 & \color{black}0.0856 & \color{black}0.1385 & \color{black}0.0716 & \color{black}0.0794 & \color{black}0.0630 & \color{black}0.0587 & \color{black}0.0773 \\ 
  Molise & \color{black}0.1017 & \color{red}0.2080 & \color{red}0.2883 & \color{black}0.1259 & \color{black}0.1463 & \color{black}0.1526 & \color{black}0.1089 & \color{black}0.1199 & \color{black}0.0687 & \color{black}0.1397 & \color{red}0.1706 & \color{black}0.0919 & \color{black}0.1556 & \color{red}0.2198 & \color{red}0.2260 & \color{red}0.2595 & \color{red}0.2090 & \color{black}0.1564 & \color{black}0.1407 & \color{red}0.1911 \\ 
  Campania & \color{red}1.1864 & \color{red}1.1549 & \color{red}0.9085 & \color{red}0.7452 & \color{red}0.5601 & \color{red}0.4839 & \color{red}0.3232 & \color{red}0.1704 & \color{black}0.0853 & \color{black}0.0300 & \color{red}0.4727 & \color{red}0.5355 & \color{red}0.6787 & \color{red}0.7316 & \color{red}0.7963 & \color{red}0.7399 & \color{red}0.5390 & \color{red}0.3115 & \color{red}0.2015 & \color{black}0.1338 \\ 
  Apulia & \color{black}0.0184 & \color{black}0.1335 & \color{black}0.1052 & \color{black}0.1585 & \color{red}0.1693 & \color{black}0.1264 & \color{black}0.1167 & \color{black}0.1204 & \color{black}0.1580 & \color{black}0.1115 & \color{black}0.0508 & \color{black}0.0912 & \color{black}0.1361 & \color{red}0.2114 & \color{red}0.3139 & \color{red}0.3634 & \color{red}0.2830 & \color{red}0.2561 & \color{red}0.2530 & \color{red}0.2505 \\ 
  Basilicata & \color{red}0.2555 & \color{red}0.2788 & \color{red}0.2481 & \color{red}0.1980 & \color{black}0.1216 & \color{red}0.1764 & \color{black}0.0822 & \color{black}0.0323 & \color{black}0.0930 & \color{black}0.0646 & \color{red}0.1770 & \color{red}0.1857 & \color{black}0.1608 & \color{red}0.2017 & \color{red}0.3689 & \color{red}0.3366 & \color{red}0.2542 & \color{black}0.0844 & \color{black}0.1103 & \color{black}0.0872 \\ 
  Calabria & \color{red}0.3779 & \color{red}0.5199 & \color{red}0.3678 & \color{red}0.3644 & \color{red}0.3479 & \color{red}0.3168 & \color{red}0.3199 & \color{red}0.2713 & \color{red}0.2379 & \color{red}0.1793 & \color{red}0.2462 & \color{red}0.2947 & \color{red}0.4519 & \color{red}0.4499 & \color{red}0.5928 & \color{red}0.6148 & \color{red}0.4710 & \color{red}0.4175 & \color{red}0.3748 & \color{red}0.3053 \\ 
  Sicily & \color{red}0.2371 & \color{red}0.4084 & \color{red}0.4387 & \color{red}0.4151 & \color{red}0.4585 & \color{red}0.4146 & \color{red}0.4426 & \color{red}0.4081 & \color{red}0.4344 & \color{red}0.3837 & \color{red}0.2718 & \color{red}0.3370 & \color{red}0.3584 & \color{red}0.5116 & \color{red}0.6086 & \color{red}0.7775 & \color{red}0.7962 & \color{red}0.6960 & \color{red}0.6333 & \color{red}0.5496 \\ 
  Sardegna & \color{black}0.0211 & \color{black}0.0490 & \color{black}0.0566 & \color{black}0.0578 & \color{black}0.0350 & \color{black}0.0558 & \color{black}0.0882 & \color{black}0.1028 & \color{red}0.1998 & \color{red}0.3013 & \color{black}0.0428 & \color{black}0.0424 & \color{black}0.0580 & \color{black}0.0768 & \color{black}0.0678 & \color{black}0.1196 & \color{red}0.2039 & \color{red}0.2144 & \color{red}0.2779 & \color{red}0.3851 \\ 
  Bolzano & \color{black}0.0290 & \color{black}0.0393 & \color{black}0.0710 & \color{black}0.0737 & \color{black}0.0630 & \color{black}0.0503 & \color{black}0.0340 & \color{black}0.0255 & \color{black}0.0324 & \color{black}0.0775 & \color{black}0.0423 & \color{black}0.0525 & \color{black}0.0650 & \color{black}0.0695 & \color{black}0.0557 & \color{black}0.0462 & \color{black}0.0513 & \color{black}0.0315 & \color{black}0.0263 & \color{black}0.0437 \\ 
  Trento & \color{black}0.0569 & \color{black}0.0601 & \color{black}0.0806 & \color{black}0.1032 & \color{black}0.0951 & \color{black}0.0911 & \color{red}0.1739 & \color{black}0.0824 & \color{black}0.1175 & \color{black}0.0693 & \color{black}0.0497 & \color{black}0.0605 & \color{black}0.0942 & \color{black}0.1456 & \color{black}0.1120 & \color{black}0.1656 & \color{black}0.1144 & \color{red}0.2025 & \color{black}0.1009 & \color{black}0.1041 \\ 
   \hline
\end{tabular}
\begin{tabular}{lllllllllllllllllllll}
  \hline
  & Male 00-49 & Male 50-59 & Male 60-64 & Male 65-69 & Male 70-74 & Male 75-79 & Male 80-84 & Male 85-89 & Male 90-94 & Male 95+ & Female 00-49 & Female 50-59 & Female 60-64 & Female 65-69 & Female 70-74 & Female 75-79 & Female 80-84 & Female 85-89 & Female 90-94 & Female 95+ \\ 
  \hline
Piemonte & \color{black}0.0531 & \color{black}0.1042 & \color{black}0.1188 & \color{black}0.0778 & \color{black}0.1016 & \color{black}0.1337 & \color{black}0.1417 & \color{black}0.1140 & \color{black}0.0777 & \color{black}0.0238 & \color{black}0.0812 & \color{black}0.0251 & \color{black}0.0347 & \color{black}0.0462 & \color{black}0.0550 & \color{black}0.0696 & \color{black}0.1190 & \color{red}0.2297 & \color{red}0.2887 & \color{red}0.3435 \\ 
  Valle d'Aosta & \color{black}0.1128 & \color{black}0.0972 & \color{black}0.1257 & \color{black}0.1640 & \color{black}0.1139 & \color{black}0.1328 & \color{red}0.1712 & \color{black}0.1546 & \color{black}0.0859 & \color{black}0.1105 & \color{black}0.1363 & \color{black}0.1147 & \color{black}0.1237 & \color{black}0.0812 & \color{black}0.1463 & \color{black}0.1624 & \color{black}0.1544 & \color{red}0.2364 & \color{red}0.2585 & \color{red}0.3347 \\ 
  Lombardia & \color{black}0.0681 & \color{black}0.0398 & \color{black}0.0284 & \color{black}0.0301 & \color{black}0.0445 & \color{black}0.0485 & \color{black}0.0635 & \color{black}0.0297 & \color{black}0.0060 & \color{black}0.0047 & \color{black}0.0415 & \color{black}0.0254 & \color{black}0.0152 & \color{black}0.0138 & \color{black}0.0106 & \color{black}0.0108 & \color{black}0.0232 & \color{black}0.0583 & \color{black}0.0900 & \color{black}0.1469 \\ 
  Veneto & \color{black}0.0396 & \color{black}0.0567 & \color{black}0.0541 & \color{black}0.0567 & \color{black}0.0655 & \color{black}0.0825 & \color{black}0.0957 & \color{black}0.0829 & \color{black}0.0579 & \color{black}0.0299 & \color{black}0.0566 & \color{black}0.0205 & \color{black}0.0299 & \color{black}0.0139 & \color{black}0.0273 & \color{black}0.0334 & \color{black}0.0607 & \color{red}0.1739 & \color{red}0.2895 & \color{red}0.3717 \\ 
  Friuli-Venezia Giulia & \color{black}0.1152 & \color{black}0.0636 & \color{black}0.0894 & \color{black}0.0976 & \color{black}0.0876 & \color{black}0.1632 & \color{black}0.1575 & \color{black}0.1511 & \color{black}0.1357 & \color{black}0.1231 & \color{black}0.0669 & \color{black}0.0769 & \color{black}0.0532 & \color{black}0.0415 & \color{black}0.0624 & \color{black}0.1062 & \color{red}0.1882 & \color{red}0.2467 & \color{red}0.4197 & \color{red}0.7280 \\ 
  Liguria & \color{black}0.0624 & \color{black}0.1124 & \color{black}0.1465 & \color{red}0.1851 & \color{red}0.2059 & \color{red}0.2469 & \color{red}0.2561 & \color{red}0.2771 & \color{red}0.2340 & \color{black}0.0912 & \color{black}0.0712 & \color{black}0.1064 & \color{black}0.1370 & \color{black}0.1253 & \color{black}0.1587 & \color{red}0.1768 & \color{red}0.2315 & \color{red}0.2735 & \color{red}0.4091 & \color{red}0.4193 \\ 
  Emilia-Romagna & \color{black}0.1023 & \color{black}0.0483 & \color{black}0.0678 & \color{black}0.0700 & \color{black}0.0795 & \color{black}0.0778 & \color{black}0.0985 & \color{black}0.1103 & \color{black}0.0960 & \color{black}0.0831 & \color{black}0.0804 & \color{black}0.0462 & \color{black}0.0468 & \color{black}0.0355 & \color{black}0.0232 & \color{black}0.0408 & \color{black}0.0787 & \color{red}0.1927 & \color{red}0.3211 & \color{red}0.4643 \\ 
  Toscana & \color{black}0.1256 & \color{black}0.0381 & \color{black}0.0743 & \color{black}0.0731 & \color{black}0.0939 & \color{black}0.0744 & \color{black}0.0940 & \color{black}0.0887 & \color{black}0.0606 & \color{black}0.0268 & \color{black}0.0558 & \color{black}0.0369 & \color{black}0.0664 & \color{black}0.0303 & \color{black}0.0388 & \color{black}0.0488 & \color{black}0.0872 & \color{black}0.1194 & \color{red}0.1816 & \color{red}0.2499 \\ 
  Umbria & \color{black}0.1102 & \color{black}0.1265 & \color{red}0.1883 & \color{black}0.1281 & \color{red}0.2568 & \color{red}0.1747 & \color{red}0.2003 & \color{black}0.1395 & \color{black}0.1092 & \color{black}0.0971 & \color{black}0.0914 & \color{black}0.0692 & \color{red}0.1674 & \color{black}0.1072 & \color{black}0.1403 & \color{red}0.1670 & \color{black}0.1606 & \color{red}0.1920 & \color{black}0.1570 & \color{red}0.1775 \\ 
  Marche & \color{black}0.0874 & \color{black}0.0990 & \color{black}0.1594 & \color{black}0.0760 & \color{black}0.0957 & \color{black}0.1347 & \color{black}0.1042 & \color{black}0.1160 & \color{black}0.1549 & \color{black}0.0425 & \color{black}0.1118 & \color{black}0.0487 & \color{black}0.0971 & \color{black}0.0725 & \color{black}0.0854 & \color{black}0.0935 & \color{black}0.1235 & \color{red}0.1813 & \color{red}0.3082 & \color{red}0.3175 \\ 
  Lazio & \color{red}0.4921 & \color{red}0.4960 & \color{red}0.4334 & \color{red}0.3473 & \color{red}0.2902 & \color{red}0.2382 & \color{red}0.2260 & \color{black}0.1625 & \color{black}0.1005 & \color{black}0.0376 & \color{red}0.2178 & \color{red}0.2111 & \color{red}0.1866 & \color{red}0.2277 & \color{red}0.1941 & \color{black}0.1626 & \color{red}0.2428 & \color{red}0.2755 & \color{red}0.2632 & \color{red}0.2586 \\ 
  Abruzzo & \color{black}0.1046 & \color{black}0.1055 & \color{black}0.1220 & \color{red}0.1733 & \color{black}0.1127 & \color{black}0.0742 & \color{black}0.0894 & \color{black}0.0867 & \color{black}0.0395 & \color{black}0.0486 & \color{black}0.0865 & \color{black}0.0881 & \color{black}0.0869 & \color{black}0.0816 & \color{black}0.1050 & \color{black}0.0829 & \color{black}0.0598 & \color{black}0.1089 & \color{black}0.1552 & \color{black}0.1667 \\ 
  Molise & \color{black}0.1567 & \color{red}0.1963 & \color{red}0.2348 & \color{red}0.2204 & \color{red}0.2147 & \color{black}0.1109 & \color{black}0.1596 & \color{black}0.1409 & \color{black}0.1099 & \color{black}0.1302 & \color{red}0.1698 & \color{black}0.1362 & \color{black}0.1537 & \color{red}0.1680 & \color{red}0.1706 & \color{black}0.0922 & \color{black}0.1472 & \color{red}0.2220 & \color{red}0.2698 & \color{black}0.1558 \\ 
  Campania & \color{black}0.1231 & \color{black}0.1355 & \color{black}0.1308 & \color{black}0.1247 & \color{black}0.0994 & \color{black}0.0382 & \color{black}0.0102 & \color{black}0.0031 & \color{black}0.0029 & \color{black}0.0047 & \color{black}0.0455 & \color{black}0.0455 & \color{black}0.0444 & \color{black}0.0371 & \color{black}0.0215 & \color{black}0.0122 & \color{black}0.0104 & \color{black}0.0051 & \color{black}0.0062 & \color{black}0.0113 \\ 
  Apulia & \color{red}0.2046 & \color{red}0.2630 & \color{red}0.2402 & \color{red}0.2365 & \color{red}0.2174 & \color{red}0.1728 & \color{black}0.1556 & \color{black}0.1084 & \color{black}0.0587 & \color{black}0.0455 & \color{red}0.2476 & \color{black}0.1397 & \color{black}0.1654 & \color{black}0.1018 & \color{black}0.1074 & \color{black}0.0750 & \color{black}0.1278 & \color{black}0.1031 & \color{black}0.1648 & \color{black}0.1586 \\ 
  Basilicata & \color{red}0.2320 & \color{red}0.1932 & \color{red}0.2394 & \color{red}0.2325 & \color{red}0.2024 & \color{black}0.1625 & \color{black}0.1305 & \color{red}0.1923 & \color{black}0.0868 & \color{black}0.1132 & \color{black}0.1070 & \color{black}0.0909 & \color{red}0.2418 & \color{black}0.1201 & \color{black}0.1505 & \color{black}0.1552 & \color{black}0.1497 & \color{red}0.1917 & \color{red}0.2322 & \color{black}0.1563 \\ 
  Calabria & \color{black}0.1013 & \color{black}0.0914 & \color{black}0.1414 & \color{black}0.0890 & \color{black}0.0626 & \color{black}0.0452 & \color{black}0.0181 & \color{black}0.0251 & \color{black}0.0177 & \color{black}0.0257 & \color{black}0.0938 & \color{black}0.0859 & \color{black}0.0886 & \color{black}0.0702 & \color{black}0.0493 & \color{black}0.0369 & \color{black}0.0354 & \color{black}0.0274 & \color{black}0.0295 & \color{black}0.0496 \\ 
  Sicily & \color{red}0.3061 & \color{red}0.3217 & \color{red}0.2478 & \color{red}0.2359 & \color{red}0.2623 & \color{red}0.1673 & \color{black}0.0956 & \color{black}0.0617 & \color{black}0.0302 & \color{black}0.0290 & \color{black}0.1088 & \color{black}0.1310 & \color{red}0.1718 & \color{red}0.1878 & \color{black}0.1355 & \color{black}0.0472 & \color{black}0.0617 & \color{black}0.1031 & \color{black}0.1021 & \color{black}0.0645 \\ 
  Sardegna & \color{black}0.1349 & \color{red}0.2406 & \color{red}0.3515 & \color{red}0.3878 & \color{red}0.2748 & \color{red}0.2502 & \color{red}0.2038 & \color{red}0.1726 & \color{black}0.0864 & \color{black}0.0622 & \color{black}0.1479 & \color{black}0.1231 & \color{black}0.0844 & \color{black}0.1332 & \color{black}0.1125 & \color{red}0.2329 & \color{black}0.1624 & \color{red}0.1975 & \color{red}0.2231 & \color{black}0.1278 \\ 
  Bolzano & \color{black}0.0505 & \color{black}0.0388 & \color{black}0.0556 & \color{black}0.0258 & \color{black}0.0359 & \color{black}0.0390 & \color{black}0.0341 & \color{black}0.0335 & \color{black}0.0417 & \color{black}0.0435 & \color{black}0.0949 & \color{black}0.0550 & \color{black}0.0547 & \color{black}0.0458 & \color{black}0.0382 & \color{black}0.0325 & \color{black}0.0607 & \color{black}0.0552 & \color{black}0.1585 & \color{red}0.3102 \\ 
  Trento & \color{black}0.0842 & \color{black}0.0727 & \color{black}0.1164 & \color{black}0.0799 & \color{black}0.1612 & \color{black}0.1404 & \color{red}0.2461 & \color{red}0.3021 & \color{red}0.2375 & \color{red}0.1949 & \color{black}0.0894 & \color{black}0.0852 & \color{black}0.0998 & \color{black}0.0873 & \color{black}0.1482 & \color{black}0.1280 & \color{red}0.2938 & \color{red}0.3026 & \color{red}0.5033 & \color{red}0.5873 \\ 
   \hline
\end{tabular}
\begin{tabular}{lllllllllllllllllllll}
  \hline
  & Male 00-49 & Male 50-59 & Male 60-64 & Male 65-69 & Male 70-74 & Male 75-79 & Male 80-84 & Male 85-89 & Male 90-94 & Male 95+ & Female 00-49 & Female 50-59 & Female 60-64 & Female 65-69 & Female 70-74 & Female 75-79 & Female 80-84 & Female 85-89 & Female 90-94 & Female 95+ \\ 
  \hline
Piemonte & \color{red}0.4170 & \color{red}0.4056 & \color{red}0.3023 & \color{red}0.2667 & \color{red}0.2324 & \color{red}0.1878 & \color{black}0.1423 & \color{black}0.1172 & \color{black}0.1091 & \color{black}0.1194 & \color{black}0.0281 & \color{black}0.0316 & \color{black}0.0705 & \color{black}0.0921 & \color{black}0.0543 & \color{black}0.0530 & \color{black}0.0482 & \color{black}0.0137 & \color{black}0.0155 & \color{black}0.0271 \\ 
  Valle d'Aosta & \color{red}0.6247 & \color{red}0.4970 & \color{red}0.2679 & \color{red}0.3391 & \color{red}0.2693 & \color{black}0.1550 & \color{black}0.1538 & \color{black}0.0919 & \color{black}0.0781 & \color{black}0.1594 & \color{black}0.1438 & \color{black}0.1072 & \color{black}0.1294 & \color{black}0.1307 & \color{black}0.1547 & \color{black}0.1373 & \color{black}0.0888 & \color{black}0.0841 & \color{black}0.0404 & \color{black}0.0572 \\ 
  Lombardia & \color{red}0.3005 & \color{red}0.2369 & \color{red}0.1946 & \color{black}0.1430 & \color{black}0.1119 & \color{black}0.0946 & \color{black}0.0782 & \color{black}0.0908 & \color{black}0.0925 & \color{black}0.1210 & \color{black}0.0093 & \color{black}0.0096 & \color{black}0.0167 & \color{black}0.0135 & \color{black}0.0188 & \color{black}0.0170 & \color{black}0.0138 & \color{black}0.0230 & \color{black}0.0320 & \color{black}0.0380 \\ 
  Veneto & \color{red}0.3779 & \color{red}0.3154 & \color{red}0.2565 & \color{red}0.2413 & \color{red}0.1989 & \color{red}0.1676 & \color{black}0.1554 & \color{black}0.1563 & \color{black}0.1473 & \color{black}0.1284 & \color{black}0.0272 & \color{black}0.0282 & \color{black}0.0401 & \color{black}0.0384 & \color{black}0.0305 & \color{black}0.0563 & \color{black}0.0541 & \color{black}0.0552 & \color{black}0.0621 & \color{black}0.0606 \\ 
  Friuli-Venezia Giulia & \color{red}0.3363 & \color{red}0.2896 & \color{red}0.2290 & \color{red}0.2001 & \color{black}0.1456 & \color{red}0.1935 & \color{red}0.1875 & \color{red}0.1672 & \color{black}0.1532 & \color{black}0.1192 & \color{black}0.0371 & \color{black}0.0452 & \color{black}0.0481 & \color{black}0.0671 & \color{black}0.0541 & \color{black}0.0697 & \color{black}0.1206 & \color{black}0.1563 & \color{black}0.1409 & \color{black}0.0632 \\ 
  Liguria & \color{black}0.0295 & \color{black}0.0218 & \color{black}0.0822 & \color{black}0.0350 & \color{black}0.0625 & \color{black}0.0683 & \color{black}0.1146 & \color{black}0.1166 & \color{black}0.1389 & \color{red}0.1940 & \color{black}0.0139 & \color{black}0.0163 & \color{black}0.0256 & \color{black}0.0226 & \color{black}0.0429 & \color{black}0.0283 & \color{black}0.0482 & \color{black}0.0731 & \color{black}0.1040 & \color{black}0.1354 \\ 
  Emilia-Romagna & \color{red}0.3413 & \color{red}0.2671 & \color{red}0.2573 & \color{red}0.2121 & \color{red}0.1980 & \color{red}0.1764 & \color{black}0.1552 & \color{black}0.1258 & \color{black}0.1270 & \color{black}0.1325 & \color{black}0.0330 & \color{black}0.0244 & \color{black}0.0375 & \color{black}0.0278 & \color{black}0.0624 & \color{black}0.0804 & \color{black}0.0759 & \color{black}0.0697 & \color{black}0.0667 & \color{black}0.0759 \\ 
  Toscana & \color{red}0.3828 & \color{red}0.2896 & \color{red}0.2533 & \color{red}0.2063 & \color{red}0.2233 & \color{red}0.1735 & \color{red}0.1681 & \color{black}0.1316 & \color{black}0.1174 & \color{black}0.1200 & \color{black}0.0374 & \color{black}0.0211 & \color{black}0.0484 & \color{black}0.0394 & \color{black}0.0716 & \color{black}0.0551 & \color{black}0.0629 & \color{black}0.0482 & \color{black}0.0415 & \color{black}0.0541 \\ 
  Umbria & \color{red}0.3032 & \color{red}0.3006 & \color{red}0.2437 & \color{red}0.3032 & \color{red}0.2221 & \color{red}0.2300 & \color{red}0.1952 & \color{red}0.1761 & \color{black}0.1413 & \color{black}0.1238 & \color{black}0.0447 & \color{black}0.0564 & \color{black}0.0540 & \color{black}0.0897 & \color{black}0.0854 & \color{black}0.1099 & \color{black}0.1061 & \color{black}0.1276 & \color{black}0.1172 & \color{black}0.1053 \\ 
  Marche & \color{red}0.3640 & \color{red}0.3231 & \color{red}0.2304 & \color{red}0.2375 & \color{red}0.2453 & \color{red}0.1803 & \color{red}0.1776 & \color{red}0.2043 & \color{red}0.1782 & \color{red}0.2554 & \color{black}0.0935 & \color{black}0.0541 & \color{black}0.0482 & \color{black}0.0717 & \color{black}0.0858 & \color{black}0.1192 & \color{black}0.1533 & \color{red}0.1772 & \color{red}0.1898 & \color{red}0.2141 \\ 
  Lazio & \color{red}0.3480 & \color{red}0.3504 & \color{red}0.3270 & \color{red}0.3170 & \color{red}0.2958 & \color{red}0.2596 & \color{red}0.2514 & \color{red}0.2625 & \color{red}0.2829 & \color{red}0.3087 & \color{black}0.0185 & \color{black}0.0251 & \color{black}0.0545 & \color{black}0.1032 & \color{black}0.1630 & \color{red}0.2073 & \color{red}0.2356 & \color{red}0.2777 & \color{red}0.3081 & \color{red}0.3374 \\ 
  Abruzzo & \color{red}0.3990 & \color{red}0.4891 & \color{red}0.3895 & \color{red}0.3694 & \color{red}0.3728 & \color{red}0.3858 & \color{red}0.3536 & \color{red}0.2997 & \color{red}0.2916 & \color{red}0.3074 & \color{black}0.0574 & \color{black}0.0792 & \color{black}0.0750 & \color{black}0.1266 & \color{red}0.1923 & \color{red}0.2855 & \color{red}0.3513 & \color{red}0.3516 & \color{red}0.3150 & \color{red}0.3216 \\ 
  Molise & \color{red}0.3765 & \color{red}0.4093 & \color{red}0.3011 & \color{red}0.2993 & \color{red}0.3100 & \color{red}0.3318 & \color{red}0.3286 & \color{red}0.3299 & \color{red}0.2861 & \color{red}0.2406 & \color{black}0.0662 & \color{black}0.0776 & \color{black}0.1340 & \color{black}0.1578 & \color{red}0.2457 & \color{red}0.3414 & \color{red}0.3582 & \color{red}0.3837 & \color{red}0.3117 & \color{red}0.3296 \\ 
  Campania & \color{black}0.0091 & \color{black}0.0313 & \color{black}0.0703 & \color{black}0.1466 & \color{red}0.2400 & \color{red}0.2838 & \color{red}0.3282 & \color{red}0.3776 & \color{red}0.4059 & \color{red}0.3839 & \color{black}0.0031 & \color{black}0.0090 & \color{black}0.0418 & \color{black}0.0582 & \color{red}0.1781 & \color{red}0.3269 & \color{red}0.4321 & \color{red}0.5275 & \color{red}0.5391 & \color{red}0.5223 \\ 
  Apulia & \color{red}0.3408 & \color{red}0.2829 & \color{red}0.2732 & \color{red}0.2332 & \color{red}0.2304 & \color{red}0.2515 & \color{red}0.2319 & \color{red}0.2300 & \color{red}0.2064 & \color{red}0.2396 & \color{black}0.0192 & \color{black}0.0186 & \color{black}0.0433 & \color{black}0.0995 & \color{black}0.0965 & \color{red}0.1667 & \color{red}0.2489 & \color{red}0.2566 & \color{red}0.2562 & \color{red}0.2699 \\ 
  Basilicata & \color{red}0.2608 & \color{red}0.3732 & \color{red}0.3262 & \color{red}0.2737 & \color{red}0.3294 & \color{red}0.2734 & \color{red}0.3244 & \color{red}0.3015 & \color{red}0.3056 & \color{red}0.2674 & \color{black}0.0469 & \color{black}0.0606 & \color{black}0.1454 & \color{red}0.2119 & \color{black}0.1304 & \color{red}0.2395 & \color{red}0.3046 & \color{red}0.4339 & \color{red}0.3437 & \color{red}0.3200 \\ 
  Calabria & \color{red}0.3351 & \color{red}0.3077 & \color{red}0.3617 & \color{red}0.3333 & \color{red}0.3379 & \color{red}0.3508 & \color{red}0.3014 & \color{red}0.2787 & \color{red}0.2696 & \color{red}0.2658 & \color{black}0.0252 & \color{black}0.0457 & \color{black}0.0546 & \color{black}0.1122 & \color{black}0.1352 & \color{red}0.2618 & \color{red}0.3584 & \color{red}0.3719 & \color{red}0.3598 & \color{red}0.3547 \\ 
  Sicily & \color{red}0.2966 & \color{red}0.2965 & \color{red}0.2746 & \color{red}0.2706 & \color{red}0.2013 & \color{red}0.2549 & \color{red}0.2177 & \color{red}0.2152 & \color{red}0.1802 & \color{red}0.1857 & \color{black}0.0077 & \color{black}0.0191 & \color{black}0.0397 & \color{black}0.0619 & \color{black}0.1539 & \color{red}0.1770 & \color{red}0.1889 & \color{red}0.2182 & \color{red}0.1949 & \color{red}0.2115 \\ 
  Sardegna & \color{red}0.5517 & \color{red}0.3420 & \color{red}0.2205 & \color{red}0.2291 & \color{red}0.2203 & \color{black}0.1611 & \color{black}0.1142 & \color{black}0.0725 & \color{black}0.0470 & \color{black}0.0536 & \color{black}0.0414 & \color{black}0.0330 & \color{black}0.0316 & \color{black}0.0606 & \color{black}0.0338 & \color{black}0.0298 & \color{black}0.0417 & \color{black}0.0262 & \color{black}0.0098 & \color{black}0.0079 \\ 
  Bolzano & \color{red}0.5607 & \color{red}0.5217 & \color{red}0.4613 & \color{red}0.3766 & \color{red}0.3194 & \color{red}0.2194 & \color{red}0.2331 & \color{black}0.1573 & \color{black}0.1354 & \color{red}0.2213 & \color{black}0.1108 & \color{black}0.0836 & \color{black}0.0916 & \color{black}0.1001 & \color{black}0.1050 & \color{black}0.1433 & \color{black}0.1271 & \color{black}0.1471 & \color{black}0.1407 & \color{black}0.0808 \\ 
  Trento & \color{red}0.5138 & \color{red}0.4323 & \color{red}0.2887 & \color{red}0.2406 & \color{red}0.1796 & \color{red}0.1744 & \color{black}0.0847 & \color{black}0.0892 & \color{black}0.0605 & \color{black}0.1012 & \color{black}0.1033 & \color{black}0.0453 & \color{black}0.0881 & \color{black}0.0510 & \color{black}0.0603 & \color{black}0.0778 & \color{black}0.0417 & \color{black}0.0355 & \color{black}0.0399 & \color{black}0.0184 \\ 
   \hline
\end{tabular}
}
\caption{$\hat{\lambda}^{(1)}_{i,4}$}
\label{tb:lambda1_real4}
\end{subtable}
\begin{subtable}[t]{0.6\textheight}
\resizebox{\textwidth}{!}{
\begin{tabular}{lllllllllllllllllllll}
  \hline
  & Male 00-49 & Male 50-59 & Male 60-64 & Male 65-69 & Male 70-74 & Male 75-79 & Male 80-84 & Male 85-89 & Male 90-94 & Male 95+ & Female 00-49 & Female 50-59 & Female 60-64 & Female 65-69 & Female 70-74 & Female 75-79 & Female 80-84 & Female 85-89 & Female 90-94 & Female 95+ \\ 
  \hline
Piemonte & \color{black}0.1311 & \color{red}0.2530 & \color{red}0.2568 & \color{red}0.3332 & \color{red}0.3715 & \color{red}0.3146 & \color{red}0.2959 & \color{red}0.2664 & \color{red}0.1741 & \color{black}0.1136 & \color{black}0.0972 & \color{black}0.1082 & \color{red}0.2215 & \color{black}0.1205 & \color{red}0.2086 & \color{red}0.2733 & \color{red}0.2495 & \color{red}0.2337 & \color{red}0.2347 & \color{red}0.1688 \\ 
  Valle d'Aosta & \color{black}0.0960 & \color{black}0.1146 & \color{red}0.2494 & \color{red}0.1752 & \color{red}0.2103 & \color{red}0.3083 & \color{black}0.1597 & \color{black}0.1022 & \color{black}0.1653 & \color{black}0.1520 & \color{black}0.1459 & \color{red}0.1968 & \color{black}0.1468 & \color{black}0.1428 & \color{black}0.1520 & \color{red}0.1873 & \color{black}0.1397 & \color{red}0.2151 & \color{black}0.1335 & \color{black}0.1025 \\ 
  Lombardia & \color{red}0.3268 & \color{red}0.5206 & \color{red}0.6397 & \color{red}0.7222 & \color{red}0.6937 & \color{red}0.6661 & \color{red}0.5534 & \color{red}0.4270 & \color{red}0.2946 & \color{black}0.1565 & \color{red}0.2078 & \color{red}0.2384 & \color{red}0.2701 & \color{red}0.3549 & \color{red}0.4463 & \color{red}0.5078 & \color{red}0.4943 & \color{red}0.4982 & \color{red}0.5259 & \color{red}0.4702 \\ 
  Veneto & \color{black}0.0578 & \color{black}0.1078 & \color{black}0.0589 & \color{black}0.0654 & \color{black}0.0469 & \color{black}0.0729 & \color{black}0.0475 & \color{black}0.0406 & \color{black}0.0348 & \color{black}0.0269 & \color{black}0.0663 & \color{black}0.0417 & \color{black}0.0531 & \color{black}0.0332 & \color{black}0.0346 & \color{black}0.0382 & \color{black}0.0467 & \color{black}0.0607 & \color{black}0.0999 & \color{black}0.0819 \\ 
  Friuli-Venezia Giulia & \color{black}0.0974 & \color{black}0.1098 & \color{black}0.1101 & \color{black}0.0946 & \color{black}0.0740 & \color{black}0.1188 & \color{black}0.0900 & \color{black}0.0661 & \color{black}0.0751 & \color{black}0.0802 & \color{black}0.0670 & \color{black}0.0934 & \color{black}0.1083 & \color{black}0.0513 & \color{black}0.0568 & \color{black}0.1203 & \color{black}0.0635 & \color{black}0.0980 & \color{black}0.1210 & \color{black}0.1140 \\ 
  Liguria & \color{black}0.0538 & \color{black}0.0822 & \color{red}0.1784 & \color{red}0.1919 & \color{red}0.2615 & \color{red}0.2856 & \color{red}0.2218 & \color{red}0.2030 & \color{black}0.1383 & \color{black}0.1483 & \color{black}0.0714 & \color{black}0.0926 & \color{black}0.1036 & \color{red}0.1838 & \color{red}0.1781 & \color{red}0.2481 & \color{red}0.1973 & \color{red}0.1697 & \color{red}0.1807 & \color{black}0.1478 \\ 
  Emilia-Romagna & \color{black}0.1317 & \color{red}0.2215 & \color{red}0.2977 & \color{red}0.2845 & \color{red}0.3117 & \color{red}0.3026 & \color{red}0.2437 & \color{red}0.1901 & \color{black}0.1148 & \color{black}0.0631 & \color{black}0.0676 & \color{black}0.1023 & \color{black}0.1331 & \color{red}0.2060 & \color{red}0.1890 & \color{red}0.2514 & \color{red}0.1932 & \color{red}0.1886 & \color{red}0.1799 & \color{black}0.0879 \\ 
  Toscana & \color{black}0.0594 & \color{red}0.1895 & \color{black}0.1412 & \color{red}0.1893 & \color{black}0.1184 & \color{black}0.1094 & \color{black}0.1099 & \color{black}0.0880 & \color{black}0.0649 & \color{black}0.0504 & \color{black}0.1028 & \color{black}0.1020 & \color{black}0.0573 & \color{black}0.0725 & \color{black}0.0990 & \color{black}0.0931 & \color{black}0.0730 & \color{black}0.0423 & \color{black}0.0437 & \color{black}0.0359 \\ 
  Umbria & \color{red}0.1733 & \color{red}0.1968 & \color{black}0.1117 & \color{black}0.1326 & \color{black}0.0853 & \color{black}0.0750 & \color{black}0.0456 & \color{black}0.0615 & \color{black}0.0878 & \color{black}0.0910 & \color{black}0.1290 & \color{black}0.1348 & \color{black}0.0981 & \color{black}0.1611 & \color{black}0.0816 & \color{black}0.0912 & \color{black}0.0701 & \color{black}0.0538 & \color{black}0.0678 & \color{black}0.0777 \\ 
  Marche & \color{black}0.0831 & \color{red}0.1949 & \color{black}0.1618 & \color{red}0.2600 & \color{red}0.2177 & \color{red}0.1914 & \color{red}0.2148 & \color{black}0.1479 & \color{black}0.0979 & \color{black}0.0805 & \color{black}0.0981 & \color{black}0.0860 & \color{black}0.1467 & \color{black}0.1131 & \color{black}0.0742 & \color{black}0.1240 & \color{black}0.1089 & \color{black}0.0905 & \color{black}0.0878 & \color{black}0.0645 \\ 
  Lazio & \color{red}0.1919 & \color{black}0.1048 & \color{black}0.1430 & \color{black}0.0943 & \color{black}0.0566 & \color{black}0.0752 & \color{black}0.0627 & \color{black}0.0346 & \color{black}0.0391 & \color{black}0.0204 & \color{black}0.0780 & \color{black}0.0868 & \color{black}0.0734 & \color{black}0.0766 & \color{black}0.0687 & \color{black}0.0649 & \color{black}0.0611 & \color{black}0.0452 & \color{black}0.0439 & \color{black}0.0231 \\ 
  Abruzzo & \color{black}0.1257 & \color{red}0.2084 & \color{red}0.2535 & \color{black}0.1578 & \color{black}0.1366 & \color{black}0.1256 & \color{black}0.0771 & \color{black}0.0528 & \color{black}0.0615 & \color{black}0.0535 & \color{black}0.1162 & \color{red}0.1827 & \color{black}0.1420 & \color{black}0.1164 & \color{black}0.1251 & \color{black}0.1064 & \color{black}0.0742 & \color{black}0.0814 & \color{black}0.0984 & \color{black}0.0465 \\ 
  Molise & \color{black}0.1325 & \color{black}0.1414 & \color{black}0.1213 & \color{black}0.1464 & \color{black}0.1190 & \color{black}0.1126 & \color{black}0.0911 & \color{black}0.0711 & \color{black}0.0938 & \color{black}0.1116 & \color{red}0.2045 & \color{black}0.1482 & \color{red}0.1956 & \color{black}0.1230 & \color{black}0.1204 & \color{black}0.0944 & \color{black}0.0829 & \color{black}0.0866 & \color{black}0.0856 & \color{black}0.0532 \\ 
  Campania & \color{black}0.0620 & \color{black}0.1233 & \color{black}0.0772 & \color{black}0.1022 & \color{black}0.0654 & \color{black}0.0609 & \color{black}0.0238 & \color{black}0.0158 & \color{black}0.0124 & \color{black}0.0180 & \color{black}0.0202 & \color{black}0.0459 & \color{black}0.0959 & \color{black}0.0750 & \color{black}0.0681 & \color{black}0.0687 & \color{black}0.0295 & \color{black}0.0445 & \color{black}0.0452 & \color{black}0.0310 \\ 
  Apulia & \color{black}0.1292 & \color{red}0.1855 & \color{black}0.1187 & \color{black}0.0899 & \color{black}0.0568 & \color{black}0.0740 & \color{black}0.0671 & \color{black}0.0336 & \color{black}0.0652 & \color{black}0.0448 & \color{black}0.0838 & \color{black}0.1119 & \color{black}0.0749 & \color{black}0.1011 & \color{black}0.0868 & \color{black}0.0752 & \color{black}0.0648 & \color{black}0.0815 & \color{black}0.0377 & \color{black}0.0329 \\ 
  Basilicata & \color{black}0.1458 & \color{black}0.1023 & \color{black}0.1134 & \color{black}0.1138 & \color{red}0.1805 & \color{black}0.0912 & \color{black}0.0738 & \color{black}0.0591 & \color{black}0.0644 & \color{black}0.0868 & \color{black}0.1330 & \color{black}0.0910 & \color{red}0.1812 & \color{black}0.1519 & \color{black}0.1127 & \color{black}0.0840 & \color{black}0.0963 & \color{black}0.0835 & \color{black}0.1176 & \color{black}0.1232 \\ 
  Calabria & \color{black}0.0935 & \color{black}0.1185 & \color{black}0.1042 & \color{black}0.1338 & \color{black}0.0810 & \color{black}0.0709 & \color{black}0.0356 & \color{black}0.0273 & \color{black}0.0430 & \color{black}0.0438 & \color{black}0.0832 & \color{black}0.1009 & \color{black}0.1020 & \color{black}0.0957 & \color{black}0.0638 & \color{black}0.0615 & \color{black}0.0596 & \color{black}0.0578 & \color{black}0.0331 & \color{black}0.0318 \\ 
  Sicily & \color{black}0.0898 & \color{black}0.0997 & \color{black}0.0824 & \color{black}0.0946 & \color{black}0.0800 & \color{black}0.0434 & \color{black}0.0225 & \color{black}0.0152 & \color{black}0.0172 & \color{black}0.0255 & \color{black}0.0717 & \color{black}0.0901 & \color{black}0.1213 & \color{black}0.1157 & \color{black}0.0619 & \color{black}0.0669 & \color{black}0.0342 & \color{black}0.0195 & \color{black}0.0357 & \color{black}0.0286 \\ 
  Sardegna & \color{black}0.0877 & \color{black}0.1196 & \color{red}0.1768 & \color{black}0.0950 & \color{black}0.0731 & \color{black}0.0584 & \color{black}0.0435 & \color{black}0.0641 & \color{black}0.0418 & \color{black}0.0473 & \color{black}0.0907 & \color{black}0.0633 & \color{black}0.0947 & \color{black}0.0708 & \color{black}0.0902 & \color{black}0.0642 & \color{black}0.0487 & \color{black}0.0726 & \color{black}0.0400 & \color{black}0.0373 \\ 
  Bolzano & \color{black}0.0872 & \color{black}0.1067 & \color{black}0.1314 & \color{black}0.1039 & \color{red}0.1968 & \color{red}0.2081 & \color{red}0.1892 & \color{red}0.2130 & \color{black}0.1454 & \color{black}0.1266 & \color{black}0.1531 & \color{black}0.1394 & \color{black}0.1575 & \color{black}0.1563 & \color{black}0.0933 & \color{red}0.1715 & \color{red}0.1763 & \color{red}0.2409 & \color{red}0.1897 & \color{red}0.2353 \\ 
  Trento & \color{black}0.0749 & \color{black}0.0782 & \color{black}0.0960 & \color{black}0.1138 & \color{black}0.1203 & \color{black}0.1482 & \color{black}0.0776 & \color{black}0.1383 & \color{black}0.1105 & \color{black}0.1309 & \color{black}0.1116 & \color{black}0.0854 & \color{black}0.0931 & \color{black}0.1184 & \color{black}0.1024 & \color{black}0.1324 & \color{black}0.1022 & \color{black}0.1547 & \color{black}0.1036 & \color{black}0.1472 \\ 
   \hline
\end{tabular}
}
\caption{$\hat{\lambda}^{(1)}_{i,5}$}
\label{tb:lambda1_real5}
\end{subtable}
\begin{subtable}[t]{0.6\textheight}
\resizebox{\textwidth}{!}{
\begin{tabular}{lllllllllllllllllllll}
  \hline
  & Male 00-49 & Male 50-59 & Male 60-64 & Male 65-69 & Male 70-74 & Male 75-79 & Male 80-84 & Male 85-89 & Male 90-94 & Male 95+ & Female 00-49 & Female 50-59 & Female 60-64 & Female 65-69 & Female 70-74 & Female 75-79 & Female 80-84 & Female 85-89 & Female 90-94 & Female 95+ \\ 
  \hline
Piemonte & \color{black}0.0678 & \color{black}0.0889 & \color{black}0.0979 & \color{black}0.1430 & \color{black}0.1657 & \color{red}0.2039 & \color{red}0.2426 & \color{red}0.3120 & \color{red}0.4211 & \color{red}0.4941 & \color{red}0.5065 & \color{red}0.3893 & \color{red}0.3005 & \color{red}0.1815 & \color{black}0.1281 & \color{black}0.0518 & \color{black}0.0421 & \color{black}0.0142 & \color{black}0.0147 & \color{black}0.0217 \\ 
  Valle d'Aosta & \color{black}0.0496 & \color{black}0.0646 & \color{black}0.1495 & \color{black}0.0979 & \color{red}0.1680 & \color{red}0.1942 & \color{red}0.1943 & \color{red}0.2789 & \color{red}0.4678 & \color{red}0.2977 & \color{red}0.1994 & \color{red}0.1844 & \color{red}0.2606 & \color{red}0.2209 & \color{red}0.1952 & \color{black}0.1124 & \color{black}0.0632 & \color{black}0.0381 & \color{black}0.0332 & \color{black}0.0763 \\ 
  Lombardia & \color{black}0.0529 & \color{black}0.0374 & \color{black}0.0969 & \color{black}0.1163 & \color{black}0.1603 & \color{red}0.2093 & \color{red}0.2708 & \color{red}0.3730 & \color{red}0.4790 & \color{red}0.6461 & \color{red}0.4626 & \color{red}0.3926 & \color{red}0.3005 & \color{red}0.2239 & \color{black}0.1554 & \color{black}0.1129 & \color{black}0.0735 & \color{black}0.0505 & \color{black}0.0526 & \color{black}0.0848 \\ 
  Veneto & \color{black}0.0332 & \color{black}0.0498 & \color{black}0.0953 & \color{black}0.1477 & \color{red}0.1700 & \color{red}0.1947 & \color{red}0.2480 & \color{red}0.3140 & \color{red}0.4038 & \color{red}0.5086 & \color{red}0.4466 & \color{red}0.3217 & \color{red}0.2775 & \color{red}0.2015 & \color{black}0.1422 & \color{black}0.1097 & \color{black}0.0725 & \color{black}0.0330 & \color{black}0.0166 & \color{black}0.0393 \\ 
  Friuli-Venezia Giulia & \color{black}0.0847 & \color{black}0.0643 & \color{black}0.0823 & \color{red}0.1874 & \color{red}0.2108 & \color{red}0.2415 & \color{red}0.2916 & \color{red}0.3695 & \color{red}0.4175 & \color{red}0.5118 & \color{red}0.5002 & \color{red}0.3970 & \color{red}0.2982 & \color{red}0.2667 & \color{red}0.2028 & \color{red}0.1859 & \color{black}0.1523 & \color{black}0.1205 & \color{black}0.1046 & \color{black}0.0918 \\ 
  Liguria & \color{black}0.0315 & \color{black}0.0410 & \color{black}0.0549 & \color{black}0.0985 & \color{black}0.1483 & \color{red}0.1993 & \color{red}0.2462 & \color{red}0.3097 & \color{red}0.4146 & \color{red}0.5088 & \color{red}0.4003 & \color{red}0.3611 & \color{red}0.3050 & \color{red}0.1860 & \color{black}0.1315 & \color{black}0.0373 & \color{black}0.0191 & \color{black}0.0190 & \color{black}0.0321 & \color{black}0.0341 \\ 
  Emilia-Romagna & \color{black}0.0501 & \color{black}0.0543 & \color{black}0.0927 & \color{black}0.1262 & \color{black}0.1609 & \color{red}0.1812 & \color{red}0.2407 & \color{red}0.3295 & \color{red}0.4432 & \color{red}0.5633 & \color{red}0.4633 & \color{red}0.3516 & \color{red}0.2654 & \color{red}0.1970 & \color{black}0.1607 & \color{black}0.1064 & \color{black}0.0806 & \color{black}0.0659 & \color{black}0.0689 & \color{black}0.1024 \\ 
  Toscana & \color{black}0.0390 & \color{black}0.0493 & \color{black}0.1238 & \color{red}0.1758 & \color{red}0.2120 & \color{red}0.2416 & \color{red}0.2873 & \color{red}0.3647 & \color{red}0.4382 & \color{red}0.4945 & \color{red}0.5276 & \color{red}0.3833 & \color{red}0.2849 & \color{red}0.2262 & \color{black}0.1485 & \color{black}0.0981 & \color{black}0.0739 & \color{black}0.0661 & \color{black}0.0717 & \color{black}0.0856 \\ 
  Umbria & \color{black}0.0564 & \color{black}0.1008 & \color{black}0.1385 & \color{black}0.1368 & \color{red}0.1854 & \color{red}0.1920 & \color{red}0.2639 & \color{red}0.3620 & \color{red}0.3943 & \color{red}0.5217 & \color{red}0.3925 & \color{red}0.3504 & \color{red}0.2497 & \color{red}0.2226 & \color{black}0.1590 & \color{black}0.1268 & \color{black}0.0737 & \color{black}0.0521 & \color{black}0.0544 & \color{black}0.0715 \\ 
  Marche & \color{black}0.0738 & \color{black}0.0624 & \color{black}0.1198 & \color{black}0.1407 & \color{black}0.1522 & \color{red}0.1682 & \color{red}0.2194 & \color{red}0.2829 & \color{red}0.3637 & \color{red}0.4384 & \color{red}0.3767 & \color{red}0.3329 & \color{red}0.2302 & \color{red}0.2404 & \color{black}0.1337 & \color{black}0.0898 & \color{black}0.0440 & \color{black}0.0178 & \color{black}0.0243 & \color{black}0.0261 \\ 
  Lazio & \color{black}0.0185 & \color{black}0.0388 & \color{black}0.1278 & \color{red}0.1783 & \color{red}0.2378 & \color{red}0.2649 & \color{red}0.3178 & \color{red}0.3906 & \color{red}0.4403 & \color{red}0.4977 & \color{red}0.5989 & \color{red}0.4095 & \color{red}0.3113 & \color{red}0.2687 & \color{red}0.1797 & \color{black}0.1458 & \color{black}0.1145 & \color{black}0.1041 & \color{black}0.1086 & \color{black}0.1597 \\ 
  Abruzzo & \color{black}0.0648 & \color{black}0.0410 & \color{black}0.0615 & \color{black}0.0907 & \color{black}0.1458 & \color{red}0.1983 & \color{red}0.2245 & \color{red}0.2886 & \color{red}0.3287 & \color{red}0.3698 & \color{red}0.3840 & \color{red}0.3123 & \color{black}0.1636 & \color{red}0.1769 & \color{black}0.0693 & \color{black}0.0453 & \color{black}0.0132 & \color{black}0.0082 & \color{black}0.0157 & \color{black}0.0242 \\ 
  Molise & \color{black}0.0895 & \color{black}0.0751 & \color{black}0.1470 & \color{black}0.0838 & \color{black}0.1024 & \color{black}0.1634 & \color{red}0.2202 & \color{red}0.2058 & \color{red}0.2718 & \color{black}0.1597 & \color{red}0.2215 & \color{red}0.3054 & \color{red}0.1844 & \color{black}0.0799 & \color{black}0.0728 & \color{black}0.0371 & \color{black}0.0381 & \color{black}0.0327 & \color{black}0.0413 & \color{black}0.0475 \\ 
  Campania & \color{black}0.0153 & \color{black}0.0784 & \color{black}0.1552 & \color{red}0.1836 & \color{red}0.2480 & \color{red}0.2724 & \color{red}0.3174 & \color{red}0.3429 & \color{red}0.3528 & \color{red}0.3137 & \color{red}0.4698 & \color{red}0.4624 & \color{red}0.2846 & \color{red}0.2192 & \color{black}0.1144 & \color{black}0.0667 & \color{black}0.0519 & \color{black}0.0428 & \color{black}0.0351 & \color{black}0.0445 \\ 
  Apulia & \color{black}0.0237 & \color{black}0.0532 & \color{black}0.1488 & \color{black}0.1566 & \color{red}0.1905 & \color{red}0.2501 & \color{red}0.2841 & \color{red}0.3546 & \color{red}0.4041 & \color{red}0.4525 & \color{red}0.4294 & \color{red}0.3503 & \color{red}0.2006 & \color{black}0.1486 & \color{black}0.0572 & \color{black}0.0356 & \color{black}0.0285 & \color{black}0.0516 & \color{black}0.0516 & \color{black}0.0948 \\ 
  Basilicata & \color{black}0.0520 & \color{black}0.0456 & \color{black}0.0882 & \color{black}0.1105 & \color{black}0.1162 & \color{red}0.2022 & \color{red}0.2245 & \color{red}0.2738 & \color{red}0.3221 & \color{red}0.2888 & \color{red}0.3218 & \color{red}0.3177 & \color{black}0.1404 & \color{black}0.1258 & \color{black}0.0751 & \color{black}0.0291 & \color{black}0.0247 & \color{black}0.0398 & \color{black}0.0413 & \color{black}0.0691 \\ 
  Calabria & \color{black}0.0195 & \color{black}0.0293 & \color{black}0.0644 & \color{black}0.0940 & \color{black}0.1537 & \color{black}0.1561 & \color{red}0.2250 & \color{red}0.2585 & \color{red}0.2649 & \color{red}0.2745 & \color{red}0.4172 & \color{red}0.2839 & \color{black}0.1368 & \color{black}0.0731 & \color{black}0.0267 & \color{black}0.0182 & \color{black}0.0227 & \color{black}0.0102 & \color{black}0.0139 & \color{black}0.0146 \\ 
  Sicily & \color{black}0.0113 & \color{black}0.0553 & \color{black}0.0947 & \color{black}0.1402 & \color{red}0.1724 & \color{red}0.2132 & \color{red}0.2616 & \color{red}0.2969 & \color{red}0.3176 & \color{red}0.3113 & \color{red}0.4758 & \color{red}0.3929 & \color{red}0.2049 & \color{black}0.1002 & \color{black}0.0199 & \color{black}0.0239 & \color{black}0.0115 & \color{black}0.0052 & \color{black}0.0081 & \color{black}0.0107 \\ 
  Sardegna & \color{black}0.0190 & \color{black}0.0482 & \color{black}0.1109 & \color{red}0.1677 & \color{red}0.1921 & \color{red}0.2078 & \color{red}0.2446 & \color{red}0.2941 & \color{red}0.3326 & \color{red}0.3662 & \color{red}0.5244 & \color{red}0.3642 & \color{red}0.2699 & \color{red}0.1750 & \color{black}0.0946 & \color{black}0.0579 & \color{black}0.0340 & \color{black}0.0135 & \color{black}0.0176 & \color{black}0.0244 \\ 
  Bolzano & \color{black}0.0317 & \color{black}0.0678 & \color{black}0.0919 & \color{black}0.1078 & \color{black}0.1400 & \color{red}0.1998 & \color{red}0.1986 & \color{red}0.2206 & \color{red}0.2832 & \color{red}0.3775 & \color{red}0.2846 & \color{red}0.2579 & \color{red}0.2524 & \color{red}0.1796 & \color{red}0.2049 & \color{black}0.0811 & \color{black}0.0754 & \color{black}0.0482 & \color{black}0.0268 & \color{black}0.0680 \\ 
  Trento & \color{black}0.0330 & \color{black}0.0417 & \color{black}0.0939 & \color{black}0.1596 & \color{red}0.1892 & \color{red}0.2102 & \color{red}0.2467 & \color{red}0.2710 & \color{red}0.3613 & \color{red}0.4489 & \color{red}0.2959 & \color{red}0.2875 & \color{red}0.1882 & \color{red}0.1989 & \color{black}0.1634 & \color{black}0.1600 & \color{black}0.0989 & \color{black}0.0556 & \color{black}0.0486 & \color{black}0.0617 \\ 
   \hline
\end{tabular}
